Learning Rewards in Strategic Games

Understanding the objectives that drive agents' behavior is crucial in strategic environments, where multiple agents interact and adapt to one another. This challenge arises in domains such as cybersecurity, autonomous driving, and online markets, where agents' underlying incentives are typically unknown and must be inferred from their observed behavior. Inverse reinforcement learning (IRL) provides a natural framework for this problem, but extending IRL to strategic multi-agent settings introduces a fundamental challenge: a reward that explains observed behavior does not necessarily induce optimal strategies when used for decision-making. In this work, we study this problem through the lens of \emph{strategic identifiability}, and show that learning from a fixed policy pair can be insufficient to strategically identify rewards, independent of the number of expert samples $K$. Motivated by this, we introduce an active IRL algorithm for two-player repeated Stackelberg games, in which the leader adaptively selects policies to elicit informative responses about the follower's reward. Combining maximum-likelihood estimation with experimental design, we derive finite-sample guarantees on the Stackelberg sub-optimality induced by the learned reward, matching up to polylogarithmic factors a new minimax learning rate of $K^{-1/2}$. Finally, we evaluate our approach in a realistic anti-poaching setting, demonstrating the benefits of active exploration for reward recovery and downstream strategic performance.

==> plots/appendix/i1_behavioral_transfer_gap.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, group name=lobekebehaviorgap,
                horizontal sep=1.00cm, vertical sep=0.80cm},
  mairl axis,
  width=0.31\textwidth,
  height=2.9cm,
  xmin=-0.5, xmax=4.5,
  ymin=-0.5, ymax=2.5,
  xtick={0,1,2,3,4},
  ytick={0,1,2},
  tick label style={font=\tiny, text=mairlMuted},
  title style={font=\scriptsize, text=mairlInk, yshift=-4pt, align=center},
  axis on top,
  grid=none,
  enlargelimits=false
]

\nextgroupplot[
  title={(a) Active IRL {\tiny (warm-up)}},
  xticklabels={{}},
  yticklabels={low,medium,high},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.80536355\\
1 0 -3.06988777\\
2 0 -3.22692199\\
3 0 -3.43525212\\
4 0 -3.57361251\\
0 1 -2.81869599\\
1 1 -3.0954144\\
2 1 -3.26770042\\
3 1 -3.40136922\\
4 1 -3.51203832\\
0 2 -2.7733774\\
1 2 -3.07309347\\
2 2 -3.28644028\\
3 2 -3.43080959\\
4 2 -3.55119959\\
};

\nextgroupplot[
  title={(b) Active IRL {\tiny (no warm-up)}},
  xticklabels={{}},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.78354491\\
1 0 -3.01708673\\
2 0 -3.31898789\\
3 0 -3.46001264\\
4 0 -3.57538397\\
0 1 -2.80920511\\
1 1 -3.02056399\\
2 1 -3.26366207\\
3 1 -3.48025404\\
4 1 -3.538037\\
0 2 -2.74665008\\
1 2 -2.9868249\\
2 2 -3.27202788\\
3 2 -3.49785927\\
4 2 -3.57316431\\
};

\nextgroupplot[
  title={(c) Fixed-expert MLE},
  xticklabels={{}},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.18949774\\
1 0 -2.35264534\\
2 0 -2.50163479\\
3 0 -2.50681113\\
4 0 -2.5144063\\
0 1 -2.36448256\\
1 1 -2.43875361\\
2 1 -2.4952534\\
3 1 -2.50505596\\
4 1 -2.45925892\\
0 2 -2.32410289\\
1 2 -2.3917769\\
2 2 -2.45066502\\
3 2 -2.46525646\\
4 2 -2.44293104\\
};

\nextgroupplot[
  title={(d) Fixed random {\tiny (warm-up)}},
  xticklabels={{}},
  yticklabels={low,medium,high},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.377432\\
1 0 -2.47587408\\
2 0 -2.46265841\\
3 0 -2.51785655\\
4 0 -2.50135989\\
0 1 -2.52923777\\
1 1 -2.59497276\\
2 1 -2.60266987\\
3 1 -2.65021224\\
4 1 -2.66104684\\
0 2 -2.51655913\\
1 2 -2.58407369\\
2 2 -2.60020953\\
3 2 -2.65626188\\
4 2 -2.67869105\\
};

\nextgroupplot[
  title={(e) Fixed random {\tiny (no warm-up)}},
  xticklabels={{}},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.19819396\\
1 0 -2.27631627\\
2 0 -2.28946196\\
3 0 -2.31618713\\
4 0 -2.33331928\\
0 1 -2.38269561\\
1 1 -2.46169963\\
2 1 -2.47527891\\
3 1 -2.51680766\\
4 1 -2.53670638\\
0 2 -2.3603188\\
1 2 -2.45690901\\
2 2 -2.47593016\\
3 2 -2.50732128\\
4 2 -2.54739619\\
};

\nextgroupplot[
  title={(f) Zero-sum OLS},
  xticklabels={{}},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.25356363\\
1 0 -2.2205123\\
2 0 -2.30282524\\
3 0 -2.29154845\\
4 0 -2.30564843\\
0 1 -2.43084976\\
1 1 -2.42833244\\
2 1 -2.4985235\\
3 1 -2.47058388\\
4 1 -2.51123407\\
0 2 -2.41481638\\
1 2 -2.41589605\\
2 2 -2.47624148\\
3 2 -2.44774366\\
4 2 -2.48846425\\
};

\nextgroupplot[
  title={(g) Online random {\tiny (warm-up)}},
  xticklabels={200,400,800,1200,1600},
  yticklabels={low,medium,high},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.3630629\\
1 0 -2.4343591\\
2 0 -2.54189342\\
3 0 -2.62535718\\
4 0 -2.72122994\\
0 1 -2.53305984\\
1 1 -2.57880144\\
2 1 -2.66632831\\
3 1 -2.69315631\\
4 1 -2.75204114\\
0 2 -2.52323802\\
1 2 -2.57845506\\
2 2 -2.66080298\\
3 2 -2.70169226\\
4 2 -2.76197462\\
};

\nextgroupplot[
  title={(h) Online random {\tiny (no warm-up)}},
  xticklabels={200,400,800,1200,1600},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2,
  colorbar horizontal,
  colorbar style={
      at={(0.5,-0.80)}, anchor=north,
      width=0.62\textwidth, height=0.16cm,
      xtick={-4,-3,-2}, xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$},
      xlabel={Mean transfer $\operatorname{SubOpt}(\hat\mu)$},
      tick label style={font=\tiny}, label style={font=\scriptsize}
    }
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.24385558\\
1 0 -2.22993568\\
2 0 -2.28166053\\
3 0 -2.33343731\\
4 0 -2.47138272\\
0 1 -2.42621092\\
1 1 -2.43297581\\
2 1 -2.48705481\\
3 1 -2.52489991\\
4 1 -2.59844804\\
0 2 -2.40388787\\
1 2 -2.44272806\\
2 2 -2.49030401\\
3 2 -2.53679579\\
4 2 -2.61190566\\
};

\nextgroupplot[
  title={(i) Follower-only OLS},
  xticklabels={200,400,800,1200,1600},
  yticklabels={{}},
  point meta min=-4,
  point meta max=-2
]
\addplot[
  matrix plot*, mesh/cols=5,
  point meta=explicit, colormap name=mairl heat,
  mesh/check=false
] table[meta=meta, row sep=\\] {
x y meta\\
0 0 -2.16969043\\
1 0 -2.14147896\\
2 0 -2.15789945\\
3 0 -2.1656109\\
4 0 -2.14801325\\
0 1 -2.34852498\\
1 1 -2.3284678\\
2 1 -2.33866244\\
3 1 -2.3455737\\
4 1 -2.33703427\\
0 2 -2.31035772\\
1 2 -2.29496698\\
2 2 -2.3013925\\
3 2 -2.30562446\\
4 2 -2.30820317\\
};

\end{groupplot}
\node[font=\footnotesize, text=mairlInk, anchor=south]
  at ($ (lobekebehaviorgap c1r1.north)!0.5!(lobekebehaviorgap c2r1.north) + (0,0.80cm) $)
  {General data-collection assumptions};
\node[font=\footnotesize, text=mairlInk, anchor=south]
  at ($ (lobekebehaviorgap c3r1.north) + (0,0.80cm) $)
  {Fixed-expert assumptions};
\node[font=\scriptsize, text=mairlInk, rotate=90, anchor=south]
  at ($ (lobekebehaviorgap c1r2.outer west) + (-2pt,0) $)
  {Transfer-distance bucket};
\node[font=\scriptsize, text=mairlInk, anchor=north]
  at ($ (lobekebehaviorgap c1r3.south)!0.5!(lobekebehaviorgap c3r3.south) + (0,-0.40cm) $)
  {Number of observed poacher actions};
\end{tikzpicture}


==> plots/appendix/i1_downstream.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small]
\node[font=\normalsize\bfseries] at (2.180cm,2.75cm) {Reference task};
\begin{scope}[shift={(1.230cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.4453;green,0.4810;blue,0.5580}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8958;green,0.9020;blue,0.9175}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8856;green,0.8923;blue,0.9094}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (6.640cm,2.75cm) {Near shift};
\begin{scope}[shift={(5.690cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9561;green,0.9587;blue,0.9653}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.6086;green,0.6327;blue,0.6888}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.6547;green,0.6757;blue,0.7256}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (11.100cm,2.75cm) {Median shift};
\begin{scope}[shift={(10.150cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.7084;green,0.7260;blue,0.7685}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.5160;green,0.5464;blue,0.6147}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (15.560cm,2.75cm) {Far shift};
\begin{scope}[shift={(14.610cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.5150;green,0.5454;blue,0.6138}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.7095;green,0.7270;blue,0.7694}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\draw[black, line width=0.85pt] (4.410cm,2.450cm) -- (4.410cm,-8.000cm);
\begin{scope}[shift={(0.200cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.1991;green,0.4452;blue,0.6876}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8773;green,0.9017;blue,0.9480}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8640;green,0.8911;blue,0.9423}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (1.150cm,-0.340cm) {$3.2\!\times\!10^{-4}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlActive] at (1.150cm,-2.200cm) {(w/ $3.2\!\times\!10^{-4}$)};
\begin{scope}[shift={(2.260cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9999;green,0.9984;blue,0.9971}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.8533;green,0.5746;blue,0.2544}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9906;green,0.9262;blue,0.8712}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9890;green,0.9175;blue,0.8560}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (3.210cm,-0.340cm) {$6.4\!\times\!10^{-4}$};
\begin{scope}[shift={(4.660cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9414;green,0.9529;blue,0.9752}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.4912;green,0.6114;blue,0.7870}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.5624;green,0.6615;blue,0.8157}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (5.610cm,-0.340cm) {$1.3\!\times\!10^{-4}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlActive] at (5.610cm,-2.200cm) {(w/ $1.4\!\times\!10^{-4}$)};
\begin{scope}[shift={(6.720cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9986;green,0.9839;blue,0.9718}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9998;green,0.9970;blue,0.9947}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9955;green,0.9580;blue,0.9267}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,0.9998;blue,0.9997}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.9296;green,0.7241;blue,0.5208}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9393;green,0.7479;blue,0.5620}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (7.670cm,-0.340cm) {$1.6\!\times\!10^{-3}$};
\begin{scope}[shift={(9.120cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.6419;green,0.7198;blue,0.8486}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9988;green,0.9991;blue,0.9995}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9960;green,0.9968;blue,0.9983}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.3436;green,0.5172;blue,0.7315}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (10.070cm,-0.340cm) {$1.7\!\times\!10^{-4}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlActive] at (10.070cm,-2.200cm) {(w/ $1.6\!\times\!10^{-4}$)};
\begin{scope}[shift={(11.180cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9728;green,0.8476;blue,0.7345}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9974;green,0.9733;blue,0.9532}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9979;green,0.9772;blue,0.9602}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8770;green,0.6162;blue,0.3311}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (12.130cm,-0.340cm) {$2.5\!\times\!10^{-3}$};
\begin{scope}[shift={(13.580cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.3380;green,0.5140;blue,0.7296}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.6427;green,0.7203;blue,0.8489}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9988;green,0.9990;blue,0.9995}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (14.530cm,-0.340cm) {$1.6\!\times\!10^{-4}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlActive] at (14.530cm,-2.200cm) {(w/ $2.0\!\times\!10^{-4}$)};
\begin{scope}[shift={(15.640cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.8740;green,0.6108;blue,0.3213}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,0.9994;blue,0.9989}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.9768;green,0.8624;blue,0.7603}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9932;green,0.9419;blue,0.8985}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (16.590cm,-0.340cm) {$3.6\!\times\!10^{-3}$};
\begin{scope}[shift={(0.200cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9921;green,0.9900;blue,0.9884}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.5506;green,0.4577;blue,0.3768}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9445;green,0.9301;blue,0.9189}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9299;green,0.9119;blue,0.8979}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFixed] at (1.150cm,-3.240cm) {$3.4\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlFixed] at (1.150cm,-5.100cm) {(w/ $2.1\!\times\!10^{-3}$)};
\begin{scope}[shift={(2.260cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9638;green,0.9790;blue,0.9741}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.2680;green,0.5879;blue,0.5095}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8709;green,0.9250;blue,0.9078}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8240;green,0.8977;blue,0.8746}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlZeroSum] at (3.210cm,-3.240cm) {$4.7\!\times\!10^{-3}$};
\begin{scope}[shift={(4.660cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9991;green,0.9989;blue,0.9987}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9979;green,0.9973;blue,0.9969}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9974;green,0.9967;blue,0.9962}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.9997;green,0.9996;blue,0.9995}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9538;green,0.9417;blue,0.9324}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.6112;green,0.5270;blue,0.4555}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8568;green,0.8211;blue,0.7929}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFixed] at (5.610cm,-3.240cm) {$7.4\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlFixed] at (5.610cm,-5.100cm) {(w/ $4.2\!\times\!10^{-3}$)};
\begin{scope}[shift={(6.720cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9940;green,0.9965;blue,0.9957}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9858;green,0.9918;blue,0.9899}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9853;green,0.9915;blue,0.9895}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.9989;green,0.9994;blue,0.9992}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.8783;green,0.9293;blue,0.9131}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.3478;green,0.6276;blue,0.5547}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.7466;green,0.8527;blue,0.8200}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlZeroSum] at (7.670cm,-3.240cm) {$7.4\!\times\!10^{-3}$};
\begin{scope}[shift={(9.120cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.8806;green,0.8505;blue,0.8268}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9871;green,0.9837;blue,0.9811}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9744;green,0.9677;blue,0.9625}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.5746;green,0.4850;blue,0.4077}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFixed] at (10.070cm,-3.240cm) {$3.5\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlFixed] at (10.070cm,-5.100cm) {(w/ $2.7\!\times\!10^{-3}$)};
\begin{scope}[shift={(11.180cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.7672;green,0.8647;blue,0.8345}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9449;green,0.9680;blue,0.9606}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9180;green,0.9524;blue,0.9414}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.3017;green,0.6042;blue,0.5280}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlZeroSum] at (12.130cm,-3.240cm) {$4.1\!\times\!10^{-3}$};
\begin{scope}[shift={(13.580cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,0.9999;green,0.9998;blue,0.9998}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.5704;green,0.4802;blue,0.4023}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9997;green,0.9996;blue,0.9996}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.8698;green,0.8371;blue,0.8113}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9822;green,0.9775;blue,0.9739}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9949;green,0.9935;blue,0.9925}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFixed] at (14.530cm,-3.240cm) {$2.9\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlFixed] at (14.530cm,-5.100cm) {(w/ $2.2\!\times\!10^{-3}$)};
\begin{scope}[shift={(15.640cm,-5.100cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.2959;green,0.6013;blue,0.5247}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9982;green,0.9989;blue,0.9987}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.7322;green,0.8443;blue,0.8099}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9294;green,0.9590;blue,0.9495}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9759;green,0.9860;blue,0.9827}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlZeroSum] at (16.590cm,-3.240cm) {$3.5\!\times\!10^{-3}$};
\begin{scope}[shift={(0.200cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9939;green,0.9921;blue,0.9959}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.5598;green,0.4568;blue,0.7027}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9345;green,0.9158;blue,0.9558}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9301;green,0.9101;blue,0.9528}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlOnline] at (1.150cm,-6.140cm) {$2.0\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlOnline] at (1.150cm,-8.000cm) {(w/ $1.6\!\times\!10^{-3}$)};
\begin{scope}[shift={(2.260cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9568;green,0.7700;blue,0.7365}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.9468;green,0.7336;blue,0.6956}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9576;green,0.7729;blue,0.7398}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9702;green,0.8246;blue,0.7982}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFollower] at (3.210cm,-6.140cm) {$2.2\!\times\!10^{-2}$};
\begin{scope}[shift={(4.660cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9986;green,0.9981;blue,0.9990}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9981;green,0.9976;blue,0.9987}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9980;green,0.9974;blue,0.9986}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.9997;green,0.9996;blue,0.9998}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9488;green,0.9341;blue,0.9654}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.6773;green,0.5957;blue,0.7817}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.7977;green,0.7432;blue,0.8631}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlOnline] at (5.610cm,-6.140cm) {$3.8\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlOnline] at (5.610cm,-8.000cm) {(w/ $1.5\!\times\!10^{-3}$)};
\begin{scope}[shift={(6.720cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9984;green,0.9862;blue,0.9840}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9966;green,0.9713;blue,0.9667}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9968;green,0.9734;blue,0.9691}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.9991;green,0.9920;blue,0.9907}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9871;green,0.9086;blue,0.8943}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.8481;green,0.4614;blue,0.4039}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9669;green,0.8102;blue,0.7819}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFollower] at (7.670cm,-6.140cm) {$1.2\!\times\!10^{-2}$};
\begin{scope}[shift={(9.120cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.8603;green,0.8216;blue,0.9055}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9898;green,0.9869;blue,0.9931}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9773;green,0.9707;blue,0.9846}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.5910;green,0.4931;blue,0.7235}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlOnline] at (10.070cm,-6.140cm) {$2.9\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlOnline] at (10.070cm,-8.000cm) {(w/ $1.9\!\times\!10^{-3}$)};
\begin{scope}[shift={(11.180cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9786;green,0.8635;blue,0.8426}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9910;green,0.9322;blue,0.9215}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9891;green,0.9208;blue,0.9084}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8144;green,0.3855;blue,0.3291}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFollower] at (12.130cm,-6.140cm) {$5.9\!\times\!10^{-3}$};
\begin{scope}[shift={(13.580cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.5828;green,0.4835;blue,0.7181}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9999;green,0.9999;blue,0.9999}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.8518;green,0.8109;blue,0.8998}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9876;green,0.9840;blue,0.9916}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9964;green,0.9953;blue,0.9976}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlOnline] at (14.530cm,-6.140cm) {$2.4\!\times\!10^{-3}$};
\node[font=\fontsize{6}{6.5}\selectfont, anchor=north, text=mairlOnline] at (14.530cm,-8.000cm) {(w/ $1.6\!\times\!10^{-3}$)};
\begin{scope}[shift={(15.640cm,-8.000cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,0.9999;blue,0.9998}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.8093;green,0.3745;blue,0.3187}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9999;green,0.9993;blue,0.9992}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.9754;green,0.8479;blue,0.8247}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9889;green,0.9194;blue,0.9067}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9952;green,0.9610;blue,0.9548}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlFollower] at (16.590cm,-6.140cm) {$5.5\!\times\!10^{-3}$};
\end{tikzpicture}%
}
\par\vspace{0.3em}
{\fontsize{7.5}{9}\selectfont\centering
\mbox{\textcolor{mairlMuted}{Ground truth}}\enspace \mbox{\textcolor{mairlActive}{Active IRL}}, \mbox{\textcolor{mairlFixed}{Fixed random}}, \mbox{\textcolor{mairlOnline}{Online random}}\,{\fontsize{7.2}{8.6}\selectfont (Active)}\enspace \mbox{\textcolor{mairlExpert}{Fixed-expert MLE}}, \mbox{\textcolor{mairlZeroSum}{Zero-sum OLS}}, \mbox{\textcolor{mairlFollower}{Follower-only OLS}}\,{\fontsize{7.2}{8.6}\selectfont (Fixed)}\par}


==> plots/appendix/i1_environment.tex <==
\begin{tikzpicture}[font=\small, >=stealth]
\node[font=\scriptsize\bfseries, text=mairlInk] at (1.55cm,2.46cm)
  {(a) Target value};
\node[font=\scriptsize\bfseries, text=mairlInk] at (6.15cm,2.46cm)
  {(b) Ranger patrol};
\node[font=\scriptsize\bfseries, text=mairlInk] at (10.75cm,2.46cm)
  {(c) Poacher response};
\begin{scope}[shift={(0.600cm,0.180cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9593;green,0.9764;blue,0.9708}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,0.9322;green,0.9606;blue,0.9515}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,0.8244;green,0.8979;blue,0.8748}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,0.8748;green,0.9273;blue,0.9106}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.8177;green,0.8940;blue,0.8701}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,0.9525;green,0.9724;blue,0.9660}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,0.7406;green,0.8492;blue,0.8158}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.6170;green,0.7775;blue,0.7299}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,0.7306;green,0.8434;blue,0.8088}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,0.8714;green,0.9253;blue,0.9082}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.8748;green,0.9273;blue,0.9106}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.7473;green,0.8531;blue,0.8205}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.4786;green,0.6986;blue,0.6369}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,0.8210;green,0.8960;blue,0.8724}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,0.9864;green,0.9921;blue,0.9903}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9796;green,0.9882;blue,0.9854}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,0.8613;green,0.9194;blue,0.9010}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.0863;green,0.5216;blue,0.4353}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.6404;green,0.7910;blue,0.7460}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9898;green,0.9941;blue,0.9927}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,0.9898;green,0.9941;blue,0.9927}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.3916;green,0.6508;blue,0.5813}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.3881;green,0.6489;blue,0.5791}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\begin{scope}[shift={(5.200cm,0.180cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.0902;green,0.4118;blue,0.6667}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8589;green,0.8871;blue,0.9402}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8449;green,0.8760;blue,0.9342}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\begin{scope}[shift={(9.800cm,0.180cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9281;green,0.6718;blue,0.6271}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,0.9237;green,0.6585;blue,0.6125}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,0.9032;green,0.5993;blue,0.5482}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,0.9134;green,0.6282;blue,0.5795}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9017;green,0.5953;blue,0.5439}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,0.9270;green,0.6685;blue,0.6235}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,0.8829;green,0.5460;blue,0.4913}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.8443;green,0.4528;blue,0.3951}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,0.8802;green,0.5391;blue,0.4840}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,0.9128;green,0.6264;blue,0.5775}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9134;green,0.6282;blue,0.5795}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,0.8847;green,0.5505;blue,0.4961}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.7852;green,0.3222;blue,0.2705}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,0.9024;green,0.5973;blue,0.5461}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,0.9321;green,0.6846;blue,0.6413}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,0.9312;green,0.6815;blue,0.6378}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,0.9108;green,0.6208;blue,0.5713}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.8265;green,0.4124;blue,0.3551}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.8526;green,0.4719;blue,0.4145}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9326;green,0.6862;blue,0.6430}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,0.9326;green,0.6862;blue,0.6430}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.7686;green,0.2863;blue,0.2392}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.7698;green,0.2889;blue,0.2414}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\tiny, text=mairlMuted] at (1.55cm,-0.05cm)
  {ecological value};
\node[font=\tiny, text=mairlMuted] at (6.15cm,-0.05cm)
  {patrol distribution};
\node[font=\tiny, text=mairlMuted] at (10.75cm,-0.05cm)
  {attack probability};
\draw[->, draw=mairlInk, line width=0.45pt]
  (2.78cm,1.13cm) -- node[above, font=\tiny, text=mairlMuted]
  {optimize patrol} (4.92cm,1.13cm);
\draw[->, draw=mairlInk, line width=0.45pt]
  (7.38cm,1.13cm) -- node[above, font=\tiny, text=mairlMuted]
  {logit response} (9.52cm,1.13cm);
\end{tikzpicture}


==> plots/appendix/i1_hyperparameters.tex <==
\begin{tikzpicture}
\begin{axis}[
  mairl axis, width=0.88\textwidth, height=7cm,
  xmin=-0.5, xmax=6.5, ymin=-0.5, ymax=4.5,
  xtick={0,1,2,3,4,5,6}, xticklabels={0.001,0.003,0.01,0.03,0.1,0.3,1},
  ytick={0,1,2,3,4}, yticklabels={0,25,50,100,200},
  xlabel={Information multiplier $\lambda/\eta^2$}, ylabel={Warm-up observations},
  axis line style={draw=none}, tick style={draw=none}, grid=none,
  colormap={sensitivity}{color(0cm)=(white); color(1cm)=(mairlHeatOne)},
  point meta min=1.5, point meta max=3.5, colorbar,
  colorbar style={ylabel={Mean transfer $\operatorname{SubOpt}$ ($10^{-4}$)},
    scaled y ticks=false, width=0.2cm}
]
\addplot[draw=none, only marks, mark=none, point meta=explicit]
  coordinates {(0,0) [1.5] (0,0) [3.5]};
\path[draw=white, fill=mairlHeatOne!80.161015!white] (axis cs:-0.5,-0.5) rectangle (axis cs:0.5,0.5);
\node[text=white, font=\small] at (axis cs:0,0) {3.10};
\path[draw=white, fill=mairlHeatOne!10.983510!white] (axis cs:0.5,-0.5) rectangle (axis cs:1.5,0.5);
\node[text=mairlInk, font=\small] at (axis cs:1,0) {1.72};
\path[draw=white, fill=mairlHeatOne!67.878955!white] (axis cs:1.5,-0.5) rectangle (axis cs:2.5,0.5);
\node[text=white, font=\small] at (axis cs:2,0) {2.86};
\path[draw=white, fill=mairlHeatOne!50.460019!white] (axis cs:2.5,-0.5) rectangle (axis cs:3.5,0.5);
\node[text=mairlInk, font=\small] at (axis cs:3,0) {2.51};
\path[draw=white, fill=mairlHeatOne!7.986563!white] (axis cs:3.5,-0.5) rectangle (axis cs:4.5,0.5);
\node[text=mairlInk, font=\small] at (axis cs:4,0) {1.66};
\path[draw=white, fill=mairlHeatOne!40.150284!white] (axis cs:4.5,-0.5) rectangle (axis cs:5.5,0.5);
\node[text=mairlInk, font=\small] at (axis cs:5,0) {2.30};
\path[draw=white, fill=mairlHeatOne!15.178056!white] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);
\node[text=mairlInk, font=\small] at (axis cs:6,0) {1.80};
\path[draw=white, fill=mairlHeatOne!33.274588!white] (axis cs:-0.5,0.5) rectangle (axis cs:0.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:0,1) {2.17};
\path[draw=white, fill=mairlHeatOne!28.129555!white] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:1,1) {2.06};
\path[draw=white, fill=mairlHeatOne!23.305976!white] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:2,1) {1.97};
\path[draw=white, fill=mairlHeatOne!84.747364!white] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\node[text=white, font=\small] at (axis cs:3,1) {3.19};
\path[draw=white, fill=mairlHeatOne!38.884192!white] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:4,1) {2.28};
\path[draw=white, fill=mairlHeatOne!34.586130!white] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:5,1) {2.19};
\path[draw=white, fill=mairlHeatOne!43.948796!white] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\node[text=mairlInk, font=\small] at (axis cs:6,1) {2.38};
\path[draw=white, fill=mairlHeatOne!32.008233!white] (axis cs:-0.5,1.5) rectangle (axis cs:0.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:0,2) {2.14};
\path[draw=white, fill=mairlHeatOne!11.605112!white] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:1,2) {1.73};
\path[draw=white, fill=mairlHeatOne!38.519555!white] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:2,2) {2.27};
\path[draw=white, fill=mairlHeatOne!3.407800!white] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:3,2) {1.57};
\path[draw=white, fill=mairlHeatOne!32.516679!white] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:4,2) {2.15};
\path[draw=white, fill=mairlHeatOne!12.616920!white] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:5,2) {1.75};
\path[draw=white, fill=mairlHeatOne!13.269951!white] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\node[text=mairlInk, font=\small] at (axis cs:6,2) {1.77};
\path[draw=white, fill=mairlHeatOne!18.129969!white] (axis cs:-0.5,2.5) rectangle (axis cs:0.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:0,3) {1.86};
\path[draw=white, fill=mairlHeatOne!38.661115!white] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:1,3) {2.27};
\path[draw=white, fill=mairlHeatOne!46.851394!white] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:2,3) {2.44};
\path[draw=white, fill=mairlHeatOne!58.445866!white] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:3,3) {2.67};
\path[draw=white, fill=mairlHeatOne!68.972397!white] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\node[text=white, font=\small] at (axis cs:4,3) {2.88};
\path[draw=white, fill=mairlHeatOne!13.883136!white] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:5,3) {1.78};
\path[draw=white, fill=mairlHeatOne!33.341888!white] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\node[text=mairlInk, font=\small] at (axis cs:6,3) {2.17};
\path[draw=white, fill=mairlHeatOne!20.286139!white] (axis cs:-0.5,3.5) rectangle (axis cs:0.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:0,4) {1.91};
\path[draw=white, fill=mairlHeatOne!24.858552!white] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:1,4) {2.00};
\path[draw=white, fill=mairlHeatOne!32.214675!white] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:2,4) {2.14};
\path[draw=white, fill=mairlHeatOne!19.733065!white] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:3,4) {1.89};
\path[draw=white, fill=mairlHeatOne!74.391677!white] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\node[text=white, font=\small] at (axis cs:4,4) {2.99};
\path[draw=white, fill=mairlHeatOne!35.102171!white] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:5,4) {2.20};
\path[draw=white, fill=mairlHeatOne!5.963832!white] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\node[text=mairlInk, font=\small] at (axis cs:6,4) {1.62};
\end{axis}
\end{tikzpicture}


==> plots/appendix/i1_source_diagnostics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 4, group name=lobekediagnostics,
                horizontal sep=1.70cm, vertical sep=0.80cm},
  mairl axis,
  width=0.455\textwidth,
  height=3.5cm,
  xmin=0, xmax=1600,
  xtick={0,400,800,1200,1600},
  xticklabels={},
  ymode=log,
  y tick label style={font=\tiny, text=mairlMuted},
  ytick style={draw=none},
  minor y tick style={draw=none}
]
\nextgroupplot[
  title={(a) Target SubOpt},
  ylabel={${\operatorname{SubOpt}(\hat\mu)}$},
  ymin=5e-05, ymax=0.05,
]
\path[fill=mairlActive!5] (axis cs:0,5e-05) rectangle
  (axis cs:50,0.05);
\draw[mairlGrid, densely dotted, line width=0.45pt]
  (axis cs:50,5e-05) --
  (axis cs:50,0.05);
\node[rotate=90, font=\tiny, text=mairlActive!75!black]
  at (axis description cs:0.01562,0.25) {Warm-up};
\addplot[draw=none, name path=active_warm_target_suboptimalityUpper, forget plot] coordinates {(50,0.0034321717) (210,0.0015814495) (370,0.0011962539) (530,0.0010181617) (690,0.0010308957) (850,0.00085470794) (1010,0.00068112452) (1170,0.00059052457) (1330,0.00047285061) (1490,0.00047673184) (1600,0.00047279992)};
\addplot[draw=none, name path=active_warm_target_suboptimalityLower, forget plot] coordinates {(50,0.00239483) (210,0.00077943889) (370,0.00056249031) (530,0.00045442474) (690,0.00049235201) (850,0.00038537208) (1010,0.00032057246) (1170,0.00025746184) (1330,0.00024275073) (1490,0.00018233068) (1600,0.00016204562)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_warm_target_suboptimalityUpper and active_warm_target_suboptimalityLower];
\addplot[draw=mairlActive, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0029135009) (210,0.0011804442) (370,0.00087937209) (530,0.00073629322) (690,0.00076162387) (850,0.00062004001) (1010,0.00050084849) (1170,0.00042399321) (1330,0.00035780067) (1490,0.00032953126) (1600,0.00031742277)};
\addplot[draw=none, name path=active_no_warm_target_suboptimalityUpper, forget plot] coordinates {(0,0.0034472119) (160,0.0017888298) (320,0.0010923304) (480,0.00085246227) (640,0.00074319282) (800,0.00075664596) (960,0.0006724834) (1120,0.00054468387) (1280,0.00053361053) (1440,0.00049582455) (1600,0.00048319402)};
\addplot[draw=none, name path=active_no_warm_target_suboptimalityLower, forget plot] coordinates {(0,0.0034472119) (160,0.0010089248) (320,0.0004736485) (480,0.00030551342) (640,0.00027495944) (800,0.00024592265) (960,0.00024115414) (1120,0.00018961367) (1280,0.00016807604) (1440,0.00015225143) (1600,0.00016066007)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_no_warm_target_suboptimalityUpper and active_no_warm_target_suboptimalityLower];
\addplot[draw=mairlActive, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.0034472119) (160,0.0013988773) (320,0.00078298947) (480,0.00057898784) (640,0.00050907613) (800,0.0005012843) (960,0.00045681877) (1120,0.00036714877) (1280,0.00035084329) (1440,0.00032403799) (1600,0.00032192704)};
\addplot[draw=none, name path=fixed_random_warm_target_suboptimalityUpper, forget plot] coordinates {(50,0.0034321717) (210,0.0030442226) (370,0.0027591978) (530,0.0027132914) (690,0.0027092208) (850,0.0028150988) (1010,0.0026981233) (1170,0.0026986662) (1330,0.0026115964) (1490,0.0025733445) (1600,0.0024719201)};
\addplot[draw=none, name path=fixed_random_warm_target_suboptimalityLower, forget plot] coordinates {(50,0.00239483) (210,0.0019499107) (370,0.0017289322) (530,0.0017699936) (690,0.0017903029) (850,0.0019204883) (1010,0.0018130072) (1170,0.0018358046) (1330,0.0018195247) (1490,0.0017718346) (1600,0.0016687173)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_warm_target_suboptimalityUpper and fixed_random_warm_target_suboptimalityLower];
\addplot[draw=mairlFixed, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0029135009) (210,0.0024970667) (370,0.002244065) (530,0.0022416425) (690,0.0022497618) (850,0.0023677936) (1010,0.0022555653) (1170,0.0022672354) (1330,0.0022155606) (1490,0.0021725896) (1600,0.0020703187)};
\addplot[draw=none, name path=fixed_random_no_warm_target_suboptimalityUpper, forget plot] coordinates {(0,0.0034472119) (160,0.016333269) (320,0.011290008) (480,0.011314344) (640,0.0079068218) (800,0.0091183711) (960,0.010810804) (1120,0.0099577687) (1280,0.0085016543) (1440,0.0049218316) (1600,0.0049206575)};
\addplot[draw=none, name path=fixed_random_no_warm_target_suboptimalityLower, forget plot] coordinates {(0,0.0034472119) (160,0.005567446) (320,0.0033785209) (480,0.0035854993) (640,0.0022506431) (800,0.0028119115) (960,0.0037169592) (1120,0.0030542507) (1280,0.0025409116) (1440,0.0017857083) (1600,0.0017801728)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_no_warm_target_suboptimalityUpper and fixed_random_no_warm_target_suboptimalityLower];
\addplot[draw=mairlFixed, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.0034472119) (160,0.010950358) (320,0.0073342646) (480,0.0074499216) (640,0.0050787324) (800,0.0059651413) (960,0.0072638815) (1120,0.0065060097) (1280,0.005521283) (1440,0.00335377) (1600,0.0033504151)};
\addplot[draw=none, name path=online_random_warm_target_suboptimalityUpper, forget plot] coordinates {(50,0.0034321717) (210,0.0032330219) (370,0.0029337671) (530,0.0029240589) (690,0.0028022231) (850,0.0022556763) (1010,0.0023125363) (1170,0.0023410223) (1330,0.0022863746) (1490,0.0020508806) (1600,0.0019943881)};
\addplot[draw=none, name path=online_random_warm_target_suboptimalityLower, forget plot] coordinates {(50,0.00239483) (210,0.0023303448) (370,0.0020652067) (530,0.0020965311) (690,0.0019998527) (850,0.0014101316) (1010,0.0014827235) (1170,0.0015419309) (1330,0.0014348299) (1490,0.0012778647) (1600,0.0012124914)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_warm_target_suboptimalityUpper and online_random_warm_target_suboptimalityLower];
\addplot[draw=mairlOnline, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0029135009) (210,0.0027816833) (370,0.0024994869) (530,0.002510295) (690,0.0024010379) (850,0.0018329039) (1010,0.0018976299) (1170,0.0019414766) (1330,0.0018606023) (1490,0.0016643726) (1600,0.0016034398)};
\addplot[draw=none, name path=online_random_no_warm_target_suboptimalityUpper, forget plot] coordinates {(0,0.0034472119) (160,0.016240513) (320,0.012641131) (480,0.0077847894) (640,0.0029064051) (800,0.0028858339) (960,0.0028785832) (1120,0.0028456233) (1280,0.00278128) (1440,0.0025997967) (1600,0.0024755885)};
\addplot[draw=none, name path=online_random_no_warm_target_suboptimalityLower, forget plot] coordinates {(0,0.0034472119) (160,0.0054908816) (320,0.0035826108) (480,0.0021238534) (640,0.0021485744) (800,0.002030003) (960,0.0021337785) (1120,0.0020596606) (1280,0.0019833274) (1440,0.0017422398) (1600,0.0015861983)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_no_warm_target_suboptimalityUpper and online_random_no_warm_target_suboptimalityLower];
\addplot[draw=mairlOnline, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.0034472119) (160,0.010865697) (320,0.008111871) (480,0.0049543214) (640,0.0025274897) (800,0.0024579184) (960,0.0025061809) (1120,0.0024526419) (1280,0.0023823037) (1440,0.0021710182) (1600,0.0020308934)};
\nextgroupplot[
  title={(b) Target SubOpt},
  ymin=5e-05, ymax=0.05,
  legend to name=lobekeFixedExpertDiagnosticsLegend,
  legend style={legend columns=3, font=\tiny, draw=none, fill=none,
                 cells={anchor=west}, row sep=-1pt},
  legend image code/.code={\draw[#1] (0cm,0.1ex) -- (0.28cm,0.1ex);}
]
\addplot[draw=none, name path=fixed_expert_mle_target_suboptimalityUpper, forget plot] coordinates {(40,0.012089949) (200,0.005669176) (360,0.0016019834) (520,0.0012951855) (680,0.0010780056) (840,0.00098266767) (1000,0.0009915038) (1160,0.00098138265) (1320,0.00076243309) (1480,0.00092882116) (1600,0.00090936209)};
\addplot[draw=none, name path=fixed_expert_mle_target_suboptimalityLower, forget plot] coordinates {(40,0.0023252128) (200,5e-05) (360,0.00084565527) (520,0.00060672183) (680,0.00045507712) (840,0.00036597359) (1000,0.00042644546) (1160,0.000355441) (1320,0.00026977601) (1480,0.00038307931) (1600,0.00037431871)};
\addplot[mairlExpert, mairl ci, forget plot] fill between[of=fixed_expert_mle_target_suboptimalityUpper and fixed_expert_mle_target_suboptimalityLower];
\addplot[draw=mairlExpert, mairl warm, line width=0.55pt] coordinates {(40,0.0072075809) (200,0.0028150749) (360,0.0012238193) (520,0.00095095366) (680,0.00076654134) (840,0.00067432063) (1000,0.00070897463) (1160,0.00066841183) (1320,0.00051610455) (1480,0.00065595023) (1600,0.0006418404)};
\addlegendentry{Fixed-expert MLE}
\addplot[draw=none, name path=zero_sum_ols_target_suboptimalityUpper, forget plot] coordinates {(40,0.021666221) (200,0.017747077) (360,0.016296462) (520,0.01509311) (680,0.011574041) (840,0.011116857) (1000,0.010496644) (1160,0.0094278287) (1320,0.0056042777) (1480,0.0068539247) (1600,0.0067965724)};
\addplot[draw=none, name path=zero_sum_ols_target_suboptimalityLower, forget plot] coordinates {(40,0.0096656665) (200,0.0072418942) (360,0.0072489726) (520,0.0065331943) (680,0.0042998912) (840,0.0041346688) (1000,0.0030966196) (1160,0.0025381615) (1320,0.0025133394) (1480,0.0026066853) (1600,0.0025462797)};
\addplot[mairlZeroSum, mairl ci, forget plot] fill between[of=zero_sum_ols_target_suboptimalityUpper and zero_sum_ols_target_suboptimalityLower];
\addplot[draw=mairlZeroSum, mairl warm, line width=0.55pt] coordinates {(40,0.015665944) (200,0.012494486) (360,0.011772717) (520,0.010813152) (680,0.0079369662) (840,0.0076257628) (1000,0.006796632) (1160,0.0059829951) (1320,0.0040588086) (1480,0.004730305) (1600,0.0046714261)};
\addlegendentry{Zero-sum OLS}
\addplot[draw=none, name path=follower_ols_target_suboptimalityUpper, forget plot] coordinates {(40,0.018908693) (200,0.024067057) (360,0.025467319) (520,0.028835332) (680,0.03159845) (840,0.03102376) (1000,0.032046335) (1160,0.029918016) (1320,0.027823684) (1480,0.026150311) (1600,0.027472247)};
\addplot[draw=none, name path=follower_ols_target_suboptimalityLower, forget plot] coordinates {(40,0.0091793219) (200,0.013180678) (360,0.014450475) (520,0.01753886) (680,0.020199502) (840,0.019350251) (1000,0.020429868) (1160,0.017998034) (1320,0.01635449) (1480,0.01489366) (1600,0.016067107)};
\addplot[mairlFollower, mairl ci, forget plot] fill between[of=follower_ols_target_suboptimalityUpper and follower_ols_target_suboptimalityLower];
\addplot[draw=mairlFollower, mairl warm, line width=0.55pt] coordinates {(40,0.014044008) (200,0.018623867) (360,0.019958897) (520,0.023187096) (680,0.025898976) (840,0.025187006) (1000,0.026238101) (1160,0.023958025) (1320,0.022089087) (1480,0.020521985) (1600,0.021769677)};
\addlegendentry{Follower-only OLS}

\nextgroupplot[
  title={(c) Target Fisher error}, ylabel={Fisher error},
  ymin=0.02, ymax=1.3
]
\path[fill=mairlActive!5] (axis cs:0,0.02) rectangle
  (axis cs:50,1.3);
\draw[mairlGrid, densely dotted, line width=0.45pt]
  (axis cs:50,0.02) --
  (axis cs:50,1.3);
\addplot[draw=none, name path=active_warm_target_fisher_errorUpper, forget plot] coordinates {(50,0.19857602) (210,0.10720275) (370,0.086081165) (530,0.074352762) (690,0.072197563) (850,0.063829493) (1010,0.056750505) (1170,0.050971644) (1330,0.047513496) (1490,0.042851449) (1600,0.041136461)};
\addplot[draw=none, name path=active_warm_target_fisher_errorLower, forget plot] coordinates {(50,0.15932157) (210,0.080125521) (370,0.063185319) (530,0.054830314) (690,0.054450853) (850,0.048068952) (1010,0.043081323) (1170,0.039380818) (1330,0.036858059) (1490,0.03197246) (1600,0.031175474)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_warm_target_fisher_errorUpper and active_warm_target_fisher_errorLower];
\addplot[draw=mairlActive, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.1789488) (210,0.093664137) (370,0.074633242) (530,0.064591538) (690,0.063324208) (850,0.055949223) (1010,0.049915914) (1170,0.045176231) (1330,0.042185777) (1490,0.037411955) (1600,0.036155968)};
\addplot[draw=none, name path=active_no_warm_target_fisher_errorUpper, forget plot] coordinates {(0,0.26825757) (160,0.12727869) (320,0.084053867) (480,0.070097593) (640,0.061691694) (800,0.057535631) (960,0.055820812) (1120,0.048761934) (1280,0.046384127) (1440,0.043728028) (1600,0.040320187)};
\addplot[draw=none, name path=active_no_warm_target_fisher_errorLower, forget plot] coordinates {(0,0.26825757) (160,0.094468936) (320,0.057430094) (480,0.049505281) (640,0.043700392) (800,0.04033689) (960,0.039915375) (1120,0.03398734) (1280,0.032415596) (1440,0.031112397) (1600,0.028782888)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_no_warm_target_fisher_errorUpper and active_no_warm_target_fisher_errorLower];
\addplot[draw=mairlActive, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.26825757) (160,0.11087381) (320,0.070741981) (480,0.059801437) (640,0.052696043) (800,0.04893626) (960,0.047868094) (1120,0.041374637) (1280,0.039399861) (1440,0.037420213) (1600,0.034551537)};
\addplot[draw=none, name path=fixed_random_warm_target_fisher_errorUpper, forget plot] coordinates {(50,0.19857602) (210,0.16800661) (370,0.15073688) (530,0.15049693) (690,0.15723787) (850,0.16764949) (1010,0.16480797) (1170,0.16238086) (1330,0.16241672) (1490,0.16016716) (1600,0.16168209)};
\addplot[draw=none, name path=fixed_random_warm_target_fisher_errorLower, forget plot] coordinates {(50,0.15932157) (210,0.12271395) (370,0.10684229) (530,0.10991932) (690,0.11107553) (850,0.11595583) (1010,0.11131432) (1170,0.1133597) (1330,0.1108821) (1490,0.11240604) (1600,0.11041752)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_warm_target_fisher_errorUpper and fixed_random_warm_target_fisher_errorLower];
\addplot[draw=mairlFixed, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.1789488) (210,0.14536028) (370,0.12878959) (530,0.13020813) (690,0.1341567) (850,0.14180266) (1010,0.13806114) (1170,0.13787028) (1330,0.13664941) (1490,0.1362866) (1600,0.1360498)};
\addplot[draw=none, name path=fixed_random_no_warm_target_fisher_errorUpper, forget plot] coordinates {(0,0.26825757) (160,0.57933487) (320,0.63352652) (480,0.55624365) (640,0.53181811) (800,0.56363484) (960,0.56953228) (1120,0.53110719) (1280,0.50580685) (1440,0.47528417) (1600,0.45043551)};
\addplot[draw=none, name path=fixed_random_no_warm_target_fisher_errorLower, forget plot] coordinates {(0,0.26825757) (160,0.32332468) (320,0.35809163) (480,0.29064581) (640,0.27761422) (800,0.30518626) (960,0.31846811) (1120,0.27439212) (1280,0.25347927) (1440,0.24145263) (1600,0.23620422)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_no_warm_target_fisher_errorUpper and fixed_random_no_warm_target_fisher_errorLower];
\addplot[draw=mairlFixed, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.26825757) (160,0.45132977) (320,0.49580907) (480,0.42344473) (640,0.40471616) (800,0.43441055) (960,0.44400019) (1120,0.40274966) (1280,0.37964306) (1440,0.3583684) (1600,0.34331987)};
\addplot[draw=none, name path=online_random_warm_target_fisher_errorUpper, forget plot] coordinates {(50,0.19857602) (210,0.17436577) (370,0.15936004) (530,0.15142017) (690,0.14285949) (850,0.13786632) (1010,0.13891913) (1170,0.13275826) (1330,0.12817304) (1490,0.11933994) (1600,0.11512676)};
\addplot[draw=none, name path=online_random_warm_target_fisher_errorLower, forget plot] coordinates {(50,0.15932157) (210,0.13016963) (370,0.11501258) (530,0.10992135) (690,0.10365221) (850,0.092883826) (1010,0.091804443) (1170,0.087911207) (1330,0.084124205) (1490,0.07679854) (1600,0.075638924)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_warm_target_fisher_errorUpper and online_random_warm_target_fisher_errorLower];
\addplot[draw=mairlOnline, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.1789488) (210,0.1522677) (370,0.13718631) (530,0.13067076) (690,0.12325585) (850,0.11537507) (1010,0.11536179) (1170,0.11033473) (1330,0.10614862) (1490,0.098069242) (1600,0.09538284)};
\addplot[draw=none, name path=online_random_no_warm_target_fisher_errorUpper, forget plot] coordinates {(0,0.26825757) (160,0.60642527) (320,0.53142959) (480,0.38657284) (640,0.39884611) (800,0.38707142) (960,0.33236302) (1120,0.32061128) (1280,0.24424618) (1440,0.23370747) (1600,0.22030916)};
\addplot[draw=none, name path=online_random_no_warm_target_fisher_errorLower, forget plot] coordinates {(0,0.26825757) (160,0.3325797) (320,0.2823101) (480,0.20059582) (640,0.19412039) (800,0.20921164) (960,0.17618897) (1120,0.16719122) (1280,0.14137514) (1440,0.12562625) (1600,0.10981097)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_no_warm_target_fisher_errorUpper and online_random_no_warm_target_fisher_errorLower];
\addplot[draw=mairlOnline, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.26825757) (160,0.46950248) (320,0.40686984) (480,0.29358433) (640,0.29648325) (800,0.29814153) (960,0.25427599) (1120,0.24390125) (1280,0.19281066) (1440,0.17966686) (1600,0.16506006)};
\nextgroupplot[
  title={(d) Target Fisher error},
  ymin=0.02, ymax=1.3
]
\addplot[draw=none, name path=fixed_expert_mle_target_fisher_errorUpper, forget plot] coordinates {(40,0.27584561) (200,0.13625092) (360,0.092485468) (520,0.083386575) (680,0.06822182) (840,0.058166271) (1000,0.055805992) (1160,0.05247021) (1320,0.049204627) (1480,0.048197846) (1600,0.0463972)};
\addplot[draw=none, name path=fixed_expert_mle_target_fisher_errorLower, forget plot] coordinates {(40,0.15994339) (200,0.080104072) (360,0.068691038) (520,0.06079695) (680,0.051300594) (840,0.044794352) (1000,0.041862058) (1160,0.039640008) (1320,0.036865326) (1480,0.036794359) (1600,0.035484186)};
\addplot[mairlExpert, mairl ci, forget plot] fill between[of=fixed_expert_mle_target_fisher_errorUpper and fixed_expert_mle_target_fisher_errorLower];
\addplot[draw=mairlExpert, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.2178945) (200,0.1081775) (360,0.080588253) (520,0.072091763) (680,0.059761207) (840,0.051480312) (1000,0.048834025) (1160,0.046055109) (1320,0.043034977) (1480,0.042496103) (1600,0.040940693)};
\addplot[draw=none, name path=zero_sum_ols_target_fisher_errorUpper, forget plot] coordinates {(40,0.69045481) (200,0.666065) (360,0.72765235) (520,0.57066658) (680,0.52587577) (840,0.53825442) (1000,0.50179072) (1160,0.49272234) (1320,0.47962062) (1480,0.40791639) (1600,0.35476297)};
\addplot[draw=none, name path=zero_sum_ols_target_fisher_errorLower, forget plot] coordinates {(40,0.41450991) (200,0.37530843) (360,0.43843821) (520,0.31441342) (680,0.29135167) (840,0.30427899) (1000,0.27967673) (1160,0.25904556) (1320,0.27054675) (1480,0.23026136) (1600,0.20367122)};
\addplot[mairlZeroSum, mairl ci, forget plot] fill between[of=zero_sum_ols_target_fisher_errorUpper and zero_sum_ols_target_fisher_errorLower];
\addplot[draw=mairlZeroSum, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.55248236) (200,0.52068671) (360,0.58304528) (520,0.44254) (680,0.40861372) (840,0.4212667) (1000,0.39073372) (1160,0.37588395) (1320,0.37508368) (1480,0.31908888) (1600,0.27921709)};
\addplot[draw=none, name path=follower_ols_target_fisher_errorUpper, forget plot] coordinates {(40,0.94464739) (200,0.89979218) (360,0.95758381) (520,0.99188822) (680,1.0877915) (840,1.0399627) (1000,1.0690734) (1160,0.9792589) (1320,0.95250937) (1480,0.88431307) (1600,0.96168084)};
\addplot[draw=none, name path=follower_ols_target_fisher_errorLower, forget plot] coordinates {(40,0.61624049) (200,0.53891956) (360,0.58269921) (520,0.62352524) (680,0.72108549) (840,0.66592798) (1000,0.69832508) (1160,0.60851071) (1320,0.58540668) (1480,0.52075867) (1600,0.60235936)};
\addplot[mairlFollower, mairl ci, forget plot] fill between[of=follower_ols_target_fisher_errorUpper and follower_ols_target_fisher_errorLower];
\addplot[draw=mairlFollower, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.78044394) (200,0.71935587) (360,0.77014151) (520,0.80770673) (680,0.90443851) (840,0.85294534) (1000,0.88369923) (1160,0.79388481) (1320,0.76895803) (1480,0.70253587) (1600,0.7820201)};

\nextgroupplot[
  title={(e) SubOpt},
  yshift=-0.35cm,
  ylabel={Transfer SubOpt},
  ymin=0.0001, ymax=0.02
]
\path[fill=mairlActive!5] (axis cs:0,0.0001) rectangle
  (axis cs:50,0.02);
\draw[mairlGrid, densely dotted, line width=0.45pt]
  (axis cs:50,0.0001) --
  (axis cs:50,0.02);
\addplot[draw=none, name path=active_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(50,0.0066956973) (210,0.0015297236) (370,0.00098100065) (530,0.00076899122) (690,0.0006850119) (850,0.00048661147) (1010,0.00046737449) (1170,0.000425844) (1330,0.00036641553) (1490,0.00029692578) (1600,0.00032701176)};
\addplot[draw=none, name path=active_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(50,0.0036178359) (210,0.00081045401) (370,0.00048028524) (530,0.0003432753) (690,0.00029664435) (850,0.00023469088) (1010,0.00022256666) (1170,0.00017320112) (1330,0.00013592556) (1490,0.0001) (1600,0.0001)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_warm_averaged_transfer_suboptimalityUpper and active_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlActive, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0051567666) (210,0.0011700888) (370,0.00073064294) (530,0.00055613326) (690,0.00049082812) (850,0.00036065117) (1010,0.00034497057) (1170,0.00029952256) (1330,0.00025117054) (1490,0.00019150588) (1600,0.00020831056)};
\addplot[draw=none, name path=active_no_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(0,0.016336172) (160,0.0021853417) (320,0.0014978379) (480,0.0009304115) (640,0.00083326273) (800,0.00063839875) (960,0.0004666824) (1120,0.00041810297) (1280,0.00032787983) (1440,0.00027787591) (1600,0.00028435477)};
\addplot[draw=none, name path=active_no_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(0,0.016336172) (160,0.0012358597) (320,0.00068151118) (480,0.0004224139) (640,0.00025160413) (800,0.00021741652) (960,0.00015236749) (1120,0.0001069535) (1280,0.00010439112) (1440,0.00011906742) (1600,0.00010675241)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_no_warm_averaged_transfer_suboptimalityUpper and active_no_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlActive, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.016336172) (160,0.0017106007) (320,0.0010896745) (480,0.0006764127) (640,0.00054243343) (800,0.00042790763) (960,0.00030952494) (1120,0.00026252824) (1280,0.00021613548) (1440,0.00019847167) (1600,0.00019555359)};
\addplot[draw=none, name path=fixed_random_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(50,0.0066956973) (210,0.0042517442) (370,0.0036323469) (530,0.0032386664) (690,0.0034446633) (850,0.0036667709) (1010,0.0033636297) (1170,0.0031441973) (1330,0.0032592634) (1490,0.003366086) (1600,0.0032359596)};
\addplot[draw=none, name path=fixed_random_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(50,0.0036178359) (210,0.0025647298) (370,0.0021219032) (530,0.0019449885) (690,0.0020159941) (850,0.0020610005) (1010,0.0019165225) (1170,0.0018564428) (1330,0.0019187146) (1490,0.0019732864) (1600,0.0019183792)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_warm_averaged_transfer_suboptimalityUpper and fixed_random_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlFixed, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0051567666) (210,0.003408237) (370,0.0028771251) (530,0.0025918274) (690,0.0027303287) (850,0.0028638857) (1010,0.0026400761) (1170,0.00250032) (1330,0.002588989) (1490,0.0026696862) (1600,0.0025771694)};
\addplot[draw=none, name path=fixed_random_no_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(0,0.016336172) (160,0.0074707092) (320,0.0060719202) (480,0.0054011953) (640,0.0057835518) (800,0.0055072376) (960,0.0058639115) (1120,0.0050186965) (1280,0.0052168217) (1440,0.0051245018) (1600,0.0049675656)};
\addplot[draw=none, name path=fixed_random_no_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(0,0.016336172) (160,0.0049841853) (320,0.0041603186) (480,0.0036178491) (640,0.0039434316) (800,0.003646948) (960,0.00397753) (1120,0.0032477289) (1280,0.0032456572) (1440,0.0032872362) (1600,0.0031230338)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_no_warm_averaged_transfer_suboptimalityUpper and fixed_random_no_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlFixed, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.016336172) (160,0.0062274472) (320,0.0051161194) (480,0.0045095222) (640,0.0048634917) (800,0.0045770928) (960,0.0049207208) (1120,0.0041332127) (1280,0.0042312395) (1440,0.004205869) (1600,0.0040452997)};
\addplot[draw=none, name path=online_random_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(50,0.0066956973) (210,0.0046258775) (370,0.0037483253) (530,0.0034000595) (690,0.0034050498) (850,0.0028885155) (1010,0.0025538828) (1170,0.0024459296) (1330,0.0024286189) (1490,0.0023013751) (1600,0.0022002256)};
\addplot[draw=none, name path=online_random_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(50,0.0036178359) (210,0.0028153217) (370,0.0024128307) (530,0.0021289055) (690,0.0018858946) (850,0.0014202181) (1010,0.0012982316) (1170,0.0013576969) (1330,0.0014175461) (1490,0.0012642495) (1600,0.0011640701)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_warm_averaged_transfer_suboptimalityUpper and online_random_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlOnline, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.0051567666) (210,0.0037205996) (370,0.003080578) (530,0.0027644825) (690,0.0026454722) (850,0.0021543668) (1010,0.0019260572) (1170,0.0019018132) (1330,0.0019230825) (1490,0.0017828123) (1600,0.0016821479)};
\addplot[draw=none, name path=online_random_no_warm_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(0,0.016336172) (160,0.0063712175) (320,0.0061509256) (480,0.0056644996) (640,0.0053207632) (800,0.0056356292) (960,0.0049032772) (1120,0.0047500501) (1280,0.0043546142) (1440,0.0041902616) (1600,0.0038111574)};
\addplot[draw=none, name path=online_random_no_warm_averaged_transfer_suboptimalityLower, forget plot] coordinates {(0,0.016336172) (160,0.0042343282) (320,0.0041239661) (480,0.0035097953) (640,0.0032392721) (800,0.003404842) (960,0.0030638035) (1120,0.0029295914) (1280,0.0026312869) (1440,0.002541119) (1600,0.0021110475)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_no_warm_averaged_transfer_suboptimalityUpper and online_random_no_warm_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlOnline, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.016336172) (160,0.0053027729) (320,0.0051374458) (480,0.0045871474) (640,0.0042800176) (800,0.0045202356) (960,0.0039835403) (1120,0.0038398208) (1280,0.0034929505) (1440,0.0033656903) (1600,0.0029611024)};
\nextgroupplot[
  title={(f) SubOpt},
  yshift=-0.35cm,
  ymin=0.0001, ymax=0.02
]
\addplot[draw=none, name path=fixed_expert_mle_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(40,0.0080467184) (200,0.007864558) (360,0.0068581888) (520,0.0058043175) (680,0.0049990584) (840,0.0048418731) (1000,0.0048633505) (1160,0.0049588298) (1320,0.004636575) (1480,0.0050996195) (1600,0.0046301044)};
\addplot[draw=none, name path=fixed_expert_mle_averaged_transfer_suboptimalityLower, forget plot] coordinates {(40,0.0042621706) (200,0.0036918003) (360,0.0032638577) (520,0.0026467993) (680,0.0025598845) (840,0.0024375846) (1000,0.0025016906) (1160,0.0024249115) (1320,0.0021611032) (1480,0.0025951231) (1600,0.0025115511)};
\addplot[mairlExpert, mairl ci, forget plot] fill between[of=fixed_expert_mle_averaged_transfer_suboptimalityUpper and fixed_expert_mle_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlExpert, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.0061544445) (200,0.0057781791) (360,0.0050610232) (520,0.0042255584) (680,0.0037794715) (840,0.0036397289) (1000,0.0036825206) (1160,0.0036918707) (1320,0.0033988391) (1480,0.0038473713) (1600,0.0035708278)};
\addplot[draw=none, name path=zero_sum_ols_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(40,0.0082357711) (200,0.0054601104) (360,0.0065886588) (520,0.0058308177) (680,0.0055615342) (840,0.0051902617) (1000,0.005356168) (1160,0.0052611459) (1320,0.0054220562) (1480,0.0050394071) (1600,0.0048578732)};
\addplot[draw=none, name path=zero_sum_ols_averaged_transfer_suboptimalityLower, forget plot] coordinates {(40,0.0057259053) (200,0.0039170907) (360,0.0044310423) (520,0.0041102451) (680,0.0038164912) (840,0.003474526) (1000,0.0035918584) (1160,0.0036045451) (1320,0.0036897208) (1480,0.0033925593) (1600,0.0032671011)};
\addplot[mairlZeroSum, mairl ci, forget plot] fill between[of=zero_sum_ols_averaged_transfer_suboptimalityUpper and zero_sum_ols_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlZeroSum, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.0069808382) (200,0.0046886006) (360,0.0055098505) (520,0.0049705314) (680,0.0046890127) (840,0.0043323939) (1000,0.0044740132) (1160,0.0044328455) (1320,0.0045558885) (1480,0.0042159832) (1600,0.0040624871)};
\addplot[draw=none, name path=follower_ols_averaged_transfer_suboptimalityUpper, forget plot] coordinates {(40,0.0085188546) (200,0.0063213818) (360,0.0064303457) (520,0.006489053) (680,0.0067251713) (840,0.0064537649) (1000,0.006539265) (1160,0.006242565) (1320,0.0062524607) (1480,0.0060939348) (1600,0.0066965828)};
\addplot[draw=none, name path=follower_ols_averaged_transfer_suboptimalityLower, forget plot] coordinates {(40,0.0070652326) (200,0.0052121327) (360,0.0054809644) (520,0.0054406892) (680,0.0058578002) (840,0.0054859312) (1000,0.0056636881) (1160,0.0052772182) (1320,0.0053643464) (1480,0.0052100607) (1600,0.0055831528)};
\addplot[mairlFollower, mairl ci, forget plot] fill between[of=follower_ols_averaged_transfer_suboptimalityUpper and follower_ols_averaged_transfer_suboptimalityLower];
\addplot[draw=mairlFollower, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.0077920436) (200,0.0057667572) (360,0.0059556551) (520,0.0059648711) (680,0.0062914857) (840,0.0059698481) (1000,0.0061014766) (1160,0.0057598916) (1320,0.0058084035) (1480,0.0056519978) (1600,0.0061398678)};

\nextgroupplot[
  title={(g) Fisher error},
  yshift=-0.35cm,
  ylabel={Transfer Fisher}, xlabel={Number of observed poacher actions},
  xticklabels={0,400,800,1200,1600},
  ymin=0.02, ymax=1.3
]
\path[fill=mairlActive!5] (axis cs:0,0.02) rectangle
  (axis cs:50,1.3);
\draw[mairlGrid, densely dotted, line width=0.45pt]
  (axis cs:50,0.02) --
  (axis cs:50,1.3);
\addplot[draw=none, name path=active_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(50,0.2071233) (210,0.10414226) (370,0.079372048) (530,0.064725476) (690,0.058182409) (850,0.052620039) (1010,0.047575276) (1170,0.041997078) (1330,0.040156719) (1490,0.035703517) (1600,0.034758796)};
\addplot[draw=none, name path=active_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(50,0.16289253) (210,0.080320472) (370,0.058378533) (530,0.048859371) (690,0.045326155) (850,0.040200812) (1010,0.036128238) (1170,0.032845259) (1330,0.031362691) (1490,0.027882544) (1600,0.027210053)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_warm_averaged_transfer_fisher_errorUpper and active_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlActive, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.18500791) (210,0.092231365) (370,0.068875291) (530,0.056792424) (690,0.051754282) (850,0.046410425) (1010,0.041851757) (1170,0.037421169) (1330,0.035759705) (1490,0.031793031) (1600,0.030984425)};
\addplot[draw=none, name path=active_no_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(0,0.32600447) (160,0.12336582) (320,0.081339056) (480,0.068548308) (640,0.058459391) (800,0.054262131) (960,0.049424445) (1120,0.042720023) (1280,0.040637078) (1440,0.037892965) (1600,0.034485148)};
\addplot[draw=none, name path=active_no_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(0,0.32600447) (160,0.094711882) (320,0.058128157) (480,0.05150405) (640,0.042774881) (800,0.041001397) (960,0.036968261) (1120,0.031733293) (1280,0.029905118) (1440,0.028304126) (1600,0.026273122)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_no_warm_averaged_transfer_fisher_errorUpper and active_no_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlActive, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.32600447) (160,0.10903885) (320,0.069733607) (480,0.060026179) (640,0.050617136) (800,0.047631764) (960,0.043196353) (1120,0.037226658) (1280,0.035271098) (1440,0.033098546) (1600,0.030379135)};
\addplot[draw=none, name path=fixed_random_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(50,0.2071233) (210,0.14972212) (370,0.12427893) (530,0.1162149) (690,0.11884912) (850,0.123095) (1010,0.11768902) (1170,0.10983054) (1330,0.11225238) (1490,0.10965219) (1600,0.1074154)};
\addplot[draw=none, name path=fixed_random_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(50,0.16289253) (210,0.11643007) (370,0.094695186) (530,0.091940914) (690,0.09224646) (850,0.094959304) (1010,0.089163938) (1170,0.08503469) (1330,0.085956283) (1490,0.084288449) (1600,0.082512057)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_warm_averaged_transfer_fisher_errorUpper and fixed_random_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlFixed, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.18500791) (210,0.1330761) (370,0.10948706) (530,0.1040779) (690,0.10554779) (850,0.10902715) (1010,0.10342648) (1170,0.097432613) (1330,0.099104333) (1490,0.096970318) (1600,0.094963731)};
\addplot[draw=none, name path=fixed_random_no_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(0,0.32600447) (160,0.5269515) (320,0.4925767) (480,0.44269672) (640,0.39419206) (800,0.4235203) (960,0.43276818) (1120,0.39903279) (1280,0.37487505) (1440,0.31831863) (1600,0.2889892)};
\addplot[draw=none, name path=fixed_random_no_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(0,0.32600447) (160,0.29250476) (320,0.2631252) (480,0.21597667) (640,0.19905046) (800,0.21621537) (960,0.22268472) (1120,0.18661896) (1280,0.17954662) (1440,0.16266257) (1600,0.15181464)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_no_warm_averaged_transfer_fisher_errorUpper and fixed_random_no_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlFixed, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.32600447) (160,0.40972813) (320,0.37785095) (480,0.32933669) (640,0.29662126) (800,0.31986784) (960,0.32772645) (1120,0.29282588) (1280,0.27721084) (1440,0.2404906) (1600,0.22040192)};
\addplot[draw=none, name path=online_random_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(50,0.2071233) (210,0.15228301) (370,0.12725684) (530,0.11721704) (690,0.11388295) (850,0.10694948) (1010,0.10053086) (1170,0.097264967) (1330,0.095916549) (1490,0.088398067) (1600,0.085070083)};
\addplot[draw=none, name path=online_random_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(50,0.16289253) (210,0.12182931) (370,0.10170136) (530,0.092479521) (690,0.086185184) (850,0.077398324) (1010,0.074047164) (1170,0.073200513) (1330,0.071748975) (1490,0.065780563) (1600,0.063502036)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_warm_averaged_transfer_fisher_errorUpper and online_random_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlOnline, mairl warm, line width=0.55pt, forget plot] coordinates {(50,0.18500791) (210,0.13705616) (370,0.1144791) (530,0.10484828) (690,0.10003407) (850,0.092173899) (1010,0.087289013) (1170,0.08523274) (1330,0.083832762) (1490,0.077089315) (1600,0.074286059)};
\addplot[draw=none, name path=online_random_no_warm_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(0,0.32600447) (160,0.53700077) (320,0.46524709) (480,0.3067439) (640,0.274521) (800,0.26149756) (960,0.22093219) (1120,0.20941546) (1280,0.17423625) (1440,0.16287821) (1600,0.15406935)};
\addplot[draw=none, name path=online_random_no_warm_averaged_transfer_fisher_errorLower, forget plot] coordinates {(0,0.32600447) (160,0.29460997) (320,0.24684102) (480,0.15948219) (640,0.14951584) (800,0.15933467) (960,0.1305776) (1120,0.12042428) (1280,0.11273402) (1440,0.10268247) (1600,0.09062275)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=online_random_no_warm_averaged_transfer_fisher_errorUpper and online_random_no_warm_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlOnline, mairl no warm, line width=0.55pt, forget plot] coordinates {(0,0.32600447) (160,0.41580537) (320,0.35604405) (480,0.23311305) (640,0.21201842) (800,0.21041612) (960,0.17575489) (1120,0.16491987) (1280,0.14348513) (1440,0.13278034) (1600,0.12234605)};
\nextgroupplot[
  title={(h) Fisher error},
  yshift=-0.35cm,
  xlabel={Number of observed poacher actions},
  xticklabels={0,400,800,1200,1600},
  ymin=0.02, ymax=1.3
]
\addplot[draw=none, name path=fixed_expert_mle_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(40,0.32239687) (200,0.22848935) (360,0.19331232) (520,0.1642746) (680,0.13927719) (840,0.13498717) (1000,0.12987823) (1160,0.13148928) (1320,0.12694891) (1480,0.13490772) (1600,0.12643629)};
\addplot[draw=none, name path=fixed_expert_mle_averaged_transfer_fisher_errorLower, forget plot] coordinates {(40,0.20775754) (200,0.14359879) (360,0.11963824) (520,0.10135649) (680,0.096221744) (840,0.092813222) (1000,0.092422862) (1160,0.08914307) (1320,0.084554694) (1480,0.092879194) (1600,0.089941364)};
\addplot[mairlExpert, mairl ci, forget plot] fill between[of=fixed_expert_mle_averaged_transfer_fisher_errorUpper and fixed_expert_mle_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlExpert, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.26507721) (200,0.18604407) (360,0.15647528) (520,0.13281555) (680,0.11774946) (840,0.1139002) (1000,0.11115054) (1160,0.11031618) (1320,0.1057518) (1480,0.11389346) (1600,0.10818883)};
\addplot[draw=none, name path=zero_sum_ols_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(40,0.67733589) (200,0.59432313) (360,0.61628674) (520,0.4924657) (680,0.42966596) (840,0.41032477) (1000,0.36698096) (1160,0.35660718) (1320,0.31420194) (1480,0.28134965) (1600,0.260596)};
\addplot[draw=none, name path=zero_sum_ols_averaged_transfer_fisher_errorLower, forget plot] coordinates {(40,0.41963768) (200,0.32443579) (360,0.36626766) (520,0.25740604) (680,0.22265864) (840,0.22304036) (1000,0.19990792) (1160,0.19099353) (1320,0.17841201) (1480,0.16041351) (1600,0.14941183)};
\addplot[mairlZeroSum, mairl ci, forget plot] fill between[of=zero_sum_ols_averaged_transfer_fisher_errorUpper and zero_sum_ols_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlZeroSum, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.54848679) (200,0.45937946) (360,0.4912772) (520,0.37493587) (680,0.3261623) (840,0.31668257) (1000,0.28344444) (1160,0.27380035) (1320,0.24630698) (1480,0.22088158) (1600,0.20500391)};
\addplot[draw=none, name path=follower_ols_averaged_transfer_fisher_errorUpper, forget plot] coordinates {(40,0.80601774) (200,0.83175658) (360,0.88802218) (520,0.93978191) (680,1.0332347) (840,0.99833574) (1000,1.0295075) (1160,0.94872825) (1320,0.90964086) (1480,0.84812091) (1600,0.91323379)};
\addplot[draw=none, name path=follower_ols_averaged_transfer_fisher_errorLower, forget plot] coordinates {(40,0.51829858) (200,0.49131317) (360,0.53490541) (520,0.57989694) (680,0.67228049) (840,0.63234221) (1000,0.66376104) (1160,0.58220292) (1320,0.54957012) (1480,0.49044148) (1600,0.56295056)};
\addplot[mairlFollower, mairl ci, forget plot] fill between[of=follower_ols_averaged_transfer_fisher_errorUpper and follower_ols_averaged_transfer_fisher_errorLower];
\addplot[draw=mairlFollower, mairl warm, line width=0.55pt, forget plot] coordinates {(40,0.66215816) (200,0.66153488) (360,0.71146379) (520,0.75983942) (680,0.85275761) (840,0.81533898) (1000,0.84663428) (1160,0.76546558) (1320,0.72960549) (1480,0.6692812) (1600,0.73809218)};
\end{groupplot}
\draw[mairlGrid, line width=0.45pt]
  ($ (lobekediagnostics c1r1.north west) + (0,0.91cm) $) --
  ($ (lobekediagnostics c2r1.north east) + (0,0.91cm) $);
\node[font=\scriptsize\bfseries, text=mairlMuted, fill=white, inner xsep=6pt]
  at ($ (lobekediagnostics c1r1.north)!0.5!(lobekediagnostics c2r1.north)
        + (0,0.91cm) $)
  {Target and estimation diagnostics};
\node[font=\small\bfseries, text=mairlInk]
  at ($ (lobekediagnostics c1r1.north) + (0,1.55cm) $)
  {Active methods};
\node[font=\small\bfseries, text=mairlInk]
  at ($ (lobekediagnostics c2r1.north) + (0,1.55cm) $)
  {Fixed-expert methods};
\draw[mairlGrid, line width=0.45pt]
  ($ (lobekediagnostics c1r3.north west) + (0,0.44cm) $) --
  ($ (lobekediagnostics c2r3.north east) + (0,0.44cm) $);
\node[font=\scriptsize\bfseries, text=mairlMuted, fill=white, inner xsep=6pt]
  at ($ (lobekediagnostics c1r3.north)!0.5!(lobekediagnostics c2r3.north)
        + (0,0.44cm) $)
  {Averaged transfer diagnostics};
\node[anchor=north] at ($(lobekediagnostics c1r4.south)+(0,-1.30cm)$)
  {\tiny\begin{tabular}{@{}c@{}}
\textcolor{mairlActive}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Active IRL\quad \textcolor{mairlFixed}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Fixed random\quad \textcolor{mairlOnline}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Online random \\[-0.3ex]
\rule[0.5ex]{0.28cm}{0.55pt}\;w/ warm-up\quad \raisebox{0.5ex}{\hbox{\rule{0.11cm}{0.55pt}\hspace{0.04cm}%
      \rule{0.11cm}{0.55pt}}}\;w/o warm-up \\
\end{tabular}};
\node[anchor=north] at ($(lobekediagnostics c2r4.south)+(0,-1.30cm)$)
  {\pgfplotslegendfromname{lobekeFixedExpertDiagnosticsLegend}};
\end{tikzpicture}


==> plots/appendix/i2_sparse_information.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.70cm, vertical sep=1.55cm},
  mairl axis,
  width=0.455\textwidth,
  height=4.20cm,
  ytick style={draw=none},
  minor y tick style={draw=none}
]
\nextgroupplot[
  title={(a) Target SubOpt at $m=16$},
  xmin=0, xmax=200,
  ymin=0, ymax=0.14,
  xlabel={Number of observed follower actions},
  ylabel={${\operatorname{SubOpt}(\hat\mu)}$},
  legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1,
                 font=\tiny, row sep=-1pt}
]
\addplot[draw=none, name path=sparse-subopt-0Upper, forget plot] coordinates {(0,0.13079708) (10,0.036592905) (20,0.014042366) (30,0.0083734624) (40,0.0039032686) (50,3.3131464e-18) (60,3.3131464e-18) (70,3.3131464e-18) (80,0) (90,3.3131464e-18) (100,0) (110,0) (120,6.6262927e-18) (130,5.3200758e-18) (140,0) (150,3.3131464e-18) (160,6.6262927e-18) (170,3.3131464e-18) (180,6.6262927e-18) (190,5.3200758e-18) (200,3.3131464e-18)};
\addplot[draw=none, name path=sparse-subopt-0Lower, forget plot] coordinates {(0,0.13079708) (10,0.015725926) (20,0.0016532834) (30,0) (40,0) (50,0) (60,0) (70,0) (80,0) (90,0) (100,0) (110,0) (120,0) (130,0) (140,0) (150,0) (160,0) (170,0) (180,0) (190,0) (200,0)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=sparse-subopt-0Upper and sparse-subopt-0Lower];
\addplot[draw=mairlActive, line width=0.60pt] coordinates {(0,0.13079708) (10,0.026159416) (20,0.0078478247) (30,0.0039239123) (40,0.0013079708) (50,1.110223e-18) (60,1.110223e-18) (70,1.110223e-18) (80,0) (90,1.110223e-18) (100,0) (110,0) (120,2.220446e-18) (130,2.220446e-18) (140,0) (150,1.110223e-18) (160,2.220446e-18) (170,1.110223e-18) (180,2.220446e-18) (190,2.220446e-18) (200,1.110223e-18)};
\addlegendentry{Active IRL}
\addplot[draw=none, name path=sparse-subopt-1Upper, forget plot] coordinates {(0,0.13079708) (10,0.075814022) (20,0.060988253) (30,0.060988253) (40,0.059607136) (50,0.063733195) (60,0.062363576) (70,0.058220121) (80,0.055427935) (90,0.059607136) (100,0.066455646) (110,0.055427935) (120,0.055427935) (130,0.059607136) (140,0.065097194) (150,0.065097194) (160,0.066455646) (170,0.062363576) (180,0.063733195) (190,0.067808617) (200,0.062363576)};
\addplot[draw=none, name path=sparse-subopt-1Lower, forget plot] coordinates {(0,0.13079708) (10,0.049751173) (20,0.035801584) (30,0.035801584) (40,0.03456676) (50,0.038288526) (60,0.037042203) (70,0.033337834) (80,0.030898137) (90,0.03456676) (100,0.040797958) (110,0.030898137) (120,0.030898137) (130,0.03456676) (140,0.039540468) (150,0.039540468) (160,0.040797958) (170,0.037042203) (180,0.038288526) (190,0.042060929) (200,0.037042203)};
\addplot[fill=mairlFixed, mairl ci, forget plot] fill between[of=sparse-subopt-1Upper and sparse-subopt-1Lower];
\addplot[draw=mairlFixed, line width=0.60pt] coordinates {(0,0.13079708) (10,0.062782597) (20,0.048394919) (30,0.048394919) (40,0.047086948) (50,0.05101086) (60,0.04970289) (70,0.045778977) (80,0.043163036) (90,0.047086948) (100,0.053626802) (110,0.043163036) (120,0.043163036) (130,0.047086948) (140,0.052318831) (150,0.052318831) (160,0.053626802) (170,0.04970289) (180,0.05101086) (190,0.054934773) (200,0.04970289)};
\addlegendentry{Fixed random}
\addplot[draw=none, name path=sparse-subopt-2Upper, forget plot] coordinates {(0,0.13079708) (10,0.070498335) (20,0.055427935) (30,0.060988253) (40,0.058220121) (50,0.058220121) (60,0.05261064) (70,0.0540225) (80,0.055427935) (90,0.063733195) (100,0.065097194) (110,0.062363576) (120,0.060988253) (130,0.058220121) (140,0.055427935) (150,0.055427935) (160,0.0540225) (170,0.056827095) (180,0.05261064) (190,0.049766957) (200,0.049766957)};
\addplot[draw=none, name path=sparse-subopt-2Lower, forget plot] coordinates {(0,0.13079708) (10,0.044603094) (20,0.030898137) (30,0.035801584) (40,0.033337834) (50,0.033337834) (60,0.028483548) (70,0.02968763) (80,0.030898137) (90,0.038288526) (100,0.039540468) (110,0.037042203) (120,0.035801584) (130,0.033337834) (140,0.030898137) (150,0.030898137) (160,0.02968763) (170,0.032114918) (180,0.028483548) (190,0.026095348) (200,0.026095348)};
\addplot[fill=mairlOnline, mairl ci, forget plot] fill between[of=sparse-subopt-2Upper and sparse-subopt-2Lower];
\addplot[draw=mairlOnline, line width=0.60pt] coordinates {(0,0.13079708) (10,0.057550714) (20,0.043163036) (30,0.048394919) (40,0.045778977) (50,0.045778977) (60,0.040547094) (70,0.041855065) (80,0.043163036) (90,0.05101086) (100,0.052318831) (110,0.04970289) (120,0.048394919) (130,0.045778977) (140,0.043163036) (150,0.043163036) (160,0.041855065) (170,0.044471007) (180,0.040547094) (190,0.037931153) (200,0.037931153)};
\addlegendentry{Online random}
\nextgroupplot[
  title={(b) Target Fisher error at $m=16$},
  y tick label style={font=\tiny, text=mairlMuted},
  xmin=0, xmax=200,
  ymin=3e-2, ymax=1,
  ymode=log,
  xlabel={Number of observed follower actions},
  ylabel={Fisher-weighted error}
]
\addplot[draw=none, name path=sparse-fisher-0Upper, forget plot] coordinates {(0,1) (10,0.30358262) (20,0.20320657) (30,0.16134732) (40,0.13552941) (50,0.11881951) (60,0.11176364) (70,0.10135687) (80,0.097993867) (90,0.098674393) (100,0.094788418) (110,0.090767581) (120,0.090968233) (130,0.089398407) (140,0.0834338) (150,0.079777832) (160,0.077277993) (170,0.074476303) (180,0.072787536) (190,0.07238968) (200,0.07274058)};
\addplot[draw=none, name path=sparse-fisher-0Lower, forget plot] coordinates {(0,1) (10,0.21980286) (20,0.15060815) (30,0.12022288) (40,0.10163489) (50,0.088171795) (60,0.082435165) (70,0.076486114) (80,0.074021893) (90,0.075517972) (100,0.070283821) (110,0.066241015) (120,0.068103726) (130,0.067802425) (140,0.061216608) (150,0.058852894) (160,0.056327474) (170,0.054314188) (180,0.053194078) (190,0.052720332) (200,0.053350663)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=sparse-fisher-0Upper and sparse-fisher-0Lower];
\addplot[draw=mairlActive, line width=0.60pt] coordinates {(0,1) (10,0.26169274) (20,0.17690736) (30,0.1407851) (40,0.11858215) (50,0.10349565) (60,0.097099402) (70,0.088921494) (80,0.08600788) (90,0.087096183) (100,0.08253612) (110,0.078504298) (120,0.079535979) (130,0.078600416) (140,0.072325204) (150,0.069315363) (160,0.066802734) (170,0.064395246) (180,0.062990807) (190,0.062555006) (200,0.063045622)};
\addplot[draw=none, name path=sparse-fisher-1Upper, forget plot] coordinates {(0,1) (10,0.64844932) (20,0.56799535) (30,0.58452149) (40,0.53634867) (50,0.57371471) (60,0.56698517) (70,0.54966829) (80,0.51078697) (90,0.54432387) (100,0.55691735) (110,0.49665604) (120,0.50538493) (130,0.52637602) (140,0.53601881) (150,0.56998679) (160,0.59244639) (170,0.5485468) (180,0.54005247) (190,0.55319934) (200,0.54182265)};
\addplot[draw=none, name path=sparse-fisher-1Lower, forget plot] coordinates {(0,1) (10,0.50984469) (20,0.43049423) (30,0.4365442) (40,0.39824329) (50,0.42960517) (60,0.42308947) (70,0.40427536) (80,0.37144997) (90,0.39675176) (100,0.41845272) (110,0.36317109) (120,0.37136083) (130,0.38504621) (140,0.39428195) (150,0.42386523) (160,0.43963348) (170,0.39639308) (180,0.39085456) (190,0.40472135) (200,0.39131509)};
\addplot[fill=mairlFixed, mairl ci, forget plot] fill between[of=sparse-fisher-1Upper and sparse-fisher-1Lower];
\addplot[draw=mairlFixed, line width=0.60pt] coordinates {(0,1) (10,0.57914701) (20,0.49924479) (30,0.51053284) (40,0.46729598) (50,0.50165994) (60,0.49503732) (70,0.47697183) (80,0.44111847) (90,0.47053782) (100,0.48768504) (110,0.42991356) (120,0.43837288) (130,0.45571111) (140,0.46515038) (150,0.49692601) (160,0.51603994) (170,0.47246994) (180,0.46545351) (190,0.47896035) (200,0.46656887)};
\addplot[draw=none, name path=sparse-fisher-2Upper, forget plot] coordinates {(0,1) (10,0.60541435) (20,0.52780791) (30,0.59482834) (40,0.60965358) (50,0.54070057) (60,0.55277125) (70,0.53400472) (80,0.53740003) (90,0.57338591) (100,0.59388715) (110,0.59698666) (120,0.55928011) (130,0.55524508) (140,0.54515708) (150,0.54201494) (160,0.54645494) (170,0.53345099) (180,0.50722827) (190,0.48322971) (200,0.47581704)};
\addplot[draw=none, name path=sparse-fisher-2Lower, forget plot] coordinates {(0,1) (10,0.46366532) (20,0.3809002) (30,0.43613104) (40,0.4372375) (50,0.38940411) (60,0.38637737) (70,0.37461591) (80,0.37406564) (90,0.41777204) (100,0.43163141) (110,0.43021455) (120,0.4024972) (130,0.39282028) (140,0.38715902) (150,0.38315643) (160,0.39296293) (170,0.38439849) (180,0.36185412) (190,0.34299215) (200,0.33358548)};
\addplot[fill=mairlOnline, mairl ci, forget plot] fill between[of=sparse-fisher-2Upper and sparse-fisher-2Lower];
\addplot[draw=mairlOnline, line width=0.60pt] coordinates {(0,1) (10,0.53453984) (20,0.45435406) (30,0.51547969) (40,0.52344554) (50,0.46505234) (60,0.46957431) (70,0.45431031) (80,0.45573284) (90,0.49557897) (100,0.51275928) (110,0.51360061) (120,0.48088866) (130,0.47403268) (140,0.46615805) (150,0.46258569) (160,0.46970893) (170,0.45892474) (180,0.43454119) (190,0.41311093) (200,0.40470126)};
\nextgroupplot[
  title={(c) Target SubOpt after 200 observations},
  xmin=1, xmax=33,
  xtick={2,4,8,16,32},
  ymin=0, ymax=0.14,
  xlabel={Number of leader actions $m$},
  ylabel={${\operatorname{SubOpt}(\hat\mu)}$}
]
\addplot[draw=none, name path=sparse-final-subopt-0Upper, forget plot] coordinates {(2,0) (4,0) (8,7.1075064e-18) (16,3.3131464e-18) (32,6.6262927e-18)};
\addplot[draw=none, name path=sparse-final-subopt-0Lower, forget plot] coordinates {(2,0) (4,0) (8,0) (16,0) (32,0)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=sparse-final-subopt-0Upper and sparse-final-subopt-0Lower];
\addplot[draw=mairlActive, line width=0.60pt] coordinates {(2,0) (4,0) (8,3.3306691e-18) (16,1.110223e-18) (32,2.220446e-18)};
\addplot[draw=none, name path=sparse-final-subopt-1Upper, forget plot] coordinates {(2,0.014042366) (4,0.028933314) (8,0.049766957) (16,0.062363576) (32,0.082340817)};
\addplot[draw=none, name path=sparse-final-subopt-1Lower, forget plot] coordinates {(2,0.0016532834) (4,0.010305809) (8,0.026095348) (16,0.037042203) (32,0.056304086)};
\addplot[fill=mairlFixed, mairl ci, forget plot] fill between[of=sparse-final-subopt-1Upper and sparse-final-subopt-1Lower];
\addplot[draw=mairlFixed, line width=0.60pt] coordinates {(2,0.0078478247) (4,0.019619562) (8,0.037931153) (16,0.04970289) (32,0.069322451)};
\addplot[draw=none, name path=sparse-final-subopt-2Upper, forget plot] coordinates {(2,3.3131464e-18) (4,0.006267663) (8,0.038091502) (16,0.049766957) (32,0.049766957)};
\addplot[draw=none, name path=sparse-final-subopt-2Lower, forget plot] coordinates {(2,0) (4,0) (8,0.016843271) (16,0.026095348) (32,0.026095348)};
\addplot[fill=mairlOnline, mairl ci, forget plot] fill between[of=sparse-final-subopt-2Upper and sparse-final-subopt-2Lower];
\addplot[draw=mairlOnline, line width=0.60pt] coordinates {(2,1.110223e-18) (4,0.0026159416) (8,0.027467386) (16,0.037931153) (32,0.037931153)};
\nextgroupplot[
  title={(d) Target Fisher error after 200 observations},
  y tick label style={font=\tiny, text=mairlMuted},
  xmin=1, xmax=33,
  xtick={2,4,8,16,32},
  ymin=3e-2, ymax=1,
  ymode=log,
  xlabel={Number of leader actions $m$},
  ylabel={Fisher-weighted error}
]
\addplot[draw=none, name path=sparse-final-fisher-0Upper, forget plot] coordinates {(2,0.066233369) (4,0.068201084) (8,0.068297009) (16,0.07274058) (32,0.06626585)};
\addplot[draw=none, name path=sparse-final-fisher-0Lower, forget plot] coordinates {(2,0.048710938) (4,0.051781679) (8,0.053010825) (16,0.053350663) (32,0.05118834)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=sparse-final-fisher-0Upper and sparse-final-fisher-0Lower];
\addplot[draw=mairlActive, line width=0.60pt] coordinates {(2,0.057472154) (4,0.059991382) (8,0.060653917) (16,0.063045622) (32,0.058727095)};
\addplot[draw=none, name path=sparse-final-fisher-1Upper, forget plot] coordinates {(2,0.16473196) (4,0.28163039) (8,0.43153632) (16,0.54182265) (32,0.70088297)};
\addplot[draw=none, name path=sparse-final-fisher-1Lower, forget plot] coordinates {(2,0.090271803) (4,0.17361239) (8,0.29442149) (16,0.39131509) (32,0.53999237)};
\addplot[fill=mairlFixed, mairl ci, forget plot] fill between[of=sparse-final-fisher-1Upper and sparse-final-fisher-1Lower];
\addplot[draw=mairlFixed, line width=0.60pt] coordinates {(2,0.12750188) (4,0.22762139) (8,0.36297891) (16,0.46656887) (32,0.62043767)};
\addplot[draw=none, name path=sparse-final-fisher-2Upper, forget plot] coordinates {(2,0.092329461) (4,0.14284227) (8,0.29725001) (16,0.47581704) (32,0.52388303)};
\addplot[draw=none, name path=sparse-final-fisher-2Lower, forget plot] coordinates {(2,0.067926441) (4,0.10341068) (8,0.20311321) (16,0.33358548) (32,0.36952937)};
\addplot[fill=mairlOnline, mairl ci, forget plot] fill between[of=sparse-final-fisher-2Upper and sparse-final-fisher-2Lower];
\addplot[draw=mairlOnline, line width=0.60pt] coordinates {(2,0.080127951) (4,0.12312648) (8,0.25018161) (16,0.40470126) (32,0.4467062)};
\end{groupplot}
\end{tikzpicture}


==> plots/appendix/i3_lower_bound.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, group name=lowerbound, horizontal sep=1.85cm},
  mairl axis,
  width=0.410\textwidth,
  height=4.55cm,
  xmode=log,
  log basis x=2,
  xmin=4, xmax=64,
  xtick={4,8,16,32,64},
  ytick style={draw=none},
  minor y tick style={draw=none}
]
\nextgroupplot[
  title={(a) Target SubOpt rate},
  y tick label style={font=\tiny, text=mairlMuted},
  ymode=log,
  ylabel={${\operatorname{SubOpt}(\hat\mu)}$},
  legend to name=lowerbound-legend,
  legend style={legend columns=4,
                 font=\tiny, row sep=-1pt, column sep=3pt}
]
\addplot[draw=none, name path=lower-subopt-33Upper, forget plot] coordinates {(4,0.061113829) (8,0.042725037) (16,0.030250419) (32,0.021672803) (64,0.015091124)};
\addplot[draw=none, name path=lower-subopt-33Lower, forget plot] coordinates {(4,0.059235383) (8,0.041092692) (16,0.029094677) (32,0.020986981) (64,0.01449205)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=lower-subopt-33Upper and lower-subopt-33Lower];
\addplot[draw=mairlActive, solid, line width=0.60pt, mark=*, mark size=1.0pt, forget plot] coordinates {(4,0.060174606) (8,0.041908865) (16,0.029672548) (32,0.021329892) (64,0.014791587)};
\addplot[draw=mairlActive, dashed, line width=0.55pt, forget plot] coordinates {(4,0.062176501) (8,0.044079443) (16,0.031209373) (32,0.022082712) (64,0.015619916)};
\addplot[draw=none, name path=lower-subopt-64Upper, forget plot] coordinates {(4,0.061247233) (8,0.043064174) (16,0.030617933) (32,0.021682066) (64,0.015336524)};
\addplot[draw=none, name path=lower-subopt-64Lower, forget plot] coordinates {(4,0.060069807) (8,0.04208147) (16,0.02997214) (32,0.021232579) (64,0.015018585)};
\addplot[fill=mairlZeroSum, mairl ci, forget plot] fill between[of=lower-subopt-64Upper and lower-subopt-64Lower];
\addplot[draw=mairlZeroSum, solid, line width=0.60pt, mark=*, mark size=1.0pt, forget plot] coordinates {(4,0.06065852) (8,0.042572822) (16,0.030295036) (32,0.021457323) (64,0.015177555)};
\addplot[draw=mairlZeroSum, dashed, line width=0.55pt, forget plot] coordinates {(4,0.062176501) (8,0.044079443) (16,0.031209373) (32,0.022082712) (64,0.015619916)};
\addplot[draw=mairlInk, dotted, line width=0.55pt] coordinates {(4,0.011363636) (8,0.0080353043) (16,0.0056818182) (32,0.0040176522) (64,0.0028409091)};
\addlegendentry{lower-bound floor}
\addlegendimage{draw=mairlActive, solid, line width=0.60pt}
\addlegendentry{$d=33$}
\addlegendimage{draw=mairlZeroSum, solid, line width=0.60pt}
\addlegendentry{$d=64$}
\addlegendimage{draw=mairlInk, dashed, line width=0.55pt}
\addlegendentry{max coordinate}
\nextgroupplot[
  title={(b) Rate normalization},
  ylabel={${\sqrt{K/d}\,\operatorname{SubOpt}(\hat\mu)}$},
  ylabel style={
    at={(axis description cs:-0.13,0.5)},
    anchor=south,
  }
]
\addplot[draw=none, name path=lower-normalized-33Upper, forget plot] coordinates {(4,0.12222766) (8,0.12084465) (16,0.12100168) (32,0.12259989) (64,0.12072899)};
\addplot[draw=none, name path=lower-normalized-33Lower, forget plot] coordinates {(4,0.11847077) (8,0.11622768) (16,0.11637871) (32,0.1187203) (64,0.1159364)};
\addplot[fill=mairlActive, mairl ci, forget plot] fill between[of=lower-normalized-33Upper and lower-normalized-33Lower];
\addplot[draw=mairlActive, solid, line width=0.60pt, mark=*, mark size=1.0pt, forget plot] coordinates {(4,0.12034921) (8,0.11853617) (16,0.11869019) (32,0.12066009) (64,0.11833269)};
\addplot[draw=mairlActive, dashed, line width=0.55pt, forget plot] coordinates {(4,0.124353) (8,0.12467549) (16,0.12483749) (32,0.12491868) (64,0.12495933)};
\addplot[draw=none, name path=lower-normalized-64Upper, forget plot] coordinates {(4,0.12249447) (8,0.12180388) (16,0.12247173) (32,0.12265229) (64,0.12269219)};
\addplot[draw=none, name path=lower-normalized-64Lower, forget plot] coordinates {(4,0.12013961) (8,0.11902437) (16,0.11988856) (32,0.12010961) (64,0.12014868)};
\addplot[fill=mairlZeroSum, mairl ci, forget plot] fill between[of=lower-normalized-64Upper and lower-normalized-64Lower];
\addplot[draw=mairlZeroSum, solid, line width=0.60pt, mark=*, mark size=1.0pt, forget plot] coordinates {(4,0.12131704) (8,0.12041412) (16,0.12118015) (32,0.12138095) (64,0.12142044)};
\addplot[draw=mairlZeroSum, dashed, line width=0.55pt, forget plot] coordinates {(4,0.124353) (8,0.12467549) (16,0.12483749) (32,0.12491868) (64,0.12495933)};
\end{groupplot}
\node[font=\small, text=mairlInk, anchor=north]
  at ($(lowerbound c1r1.south)!0.5!(lowerbound c2r1.south)+(0,-0.48cm)$)
  {Samples per dimension $K/d$};
\node[anchor=north]
  at ($(lowerbound c1r1.south)!0.5!(lowerbound c2r1.south)+(0,-1.02cm)$)
  {\ref*{lowerbound-legend}};
\end{tikzpicture}


==> plots/illustration.tex <==
\begin{tikzpicture}
\definecolor{sgcov1}{HTML}{E8F0F8}
\definecolor{sgcov2}{HTML}{CADEF0}
\definecolor{sgcov3}{HTML}{A3C5E3}
\definecolor{sgcov4}{HTML}{76A7D2}
\definecolor{sgcovedge}{HTML}{2F6A9E}
\definecolor{sgverm}{HTML}{D55E00}
\definecolor{sgerr}{HTML}{B2182B}
\definecolor{sgink}{HTML}{2B2B2B}
\definecolor{sgframe}{HTML}{9A9A9A}
\definecolor{sgrewardline}{HTML}{4A2F7D}
\definecolor{sgr0s0}{HTML}{533985}
\definecolor{sgr0s25}{HTML}{593F8B}
\definecolor{sgr0s50}{HTML}{6B519B}
\definecolor{sgr0s75}{HTML}{8770B1}
\definecolor{sgr0s100}{HTML}{AA9ACA}
\definecolor{sgr0s125}{HTML}{C8BEDD}
\definecolor{sgr0s150}{HTML}{E0DAEB}
\definecolor{sgr0s175}{HTML}{EDE9F3}
\definecolor{sgr0s200}{HTML}{F4F2F8}
\definecolor{sgr0s225}{HTML}{F9F8FB}
\definecolor{sgr0s250}{HTML}{FFFFFF}
\definecolor{sgr0s500}{HTML}{FFFFFF}
\pgfdeclareradialshading{sgreward0}{\pgfpoint{0bp}{0bp}}{color(0bp)=(sgr0s0); color(2.5bp)=(sgr0s25); color(5bp)=(sgr0s50); color(7.5bp)=(sgr0s75); color(10bp)=(sgr0s100); color(12.5bp)=(sgr0s125); color(15bp)=(sgr0s150); color(17.5bp)=(sgr0s175); color(20bp)=(sgr0s200); color(22.5bp)=(sgr0s225); color(25bp)=(sgr0s250); color(50bp)=(sgr0s500)}
\definecolor{sgr1s0}{HTML}{6F559E}
\definecolor{sgr1s25}{HTML}{745BA3}
\definecolor{sgr1s50}{HTML}{856DB0}
\definecolor{sgr1s75}{HTML}{A08EC3}
\definecolor{sgr1s100}{HTML}{BDB0D6}
\definecolor{sgr1s125}{HTML}{D3CBE4}
\definecolor{sgr1s150}{HTML}{E7E2F0}
\definecolor{sgr1s175}{HTML}{F0EDF5}
\definecolor{sgr1s200}{HTML}{F6F4F9}
\definecolor{sgr1s225}{HTML}{FAF9FC}
\definecolor{sgr1s250}{HTML}{FFFFFF}
\definecolor{sgr1s500}{HTML}{FFFFFF}
\pgfdeclareradialshading{sgreward1}{\pgfpoint{0bp}{0bp}}{color(0bp)=(sgr1s0); color(2.5bp)=(sgr1s25); color(5bp)=(sgr1s50); color(7.5bp)=(sgr1s75); color(10bp)=(sgr1s100); color(12.5bp)=(sgr1s125); color(15bp)=(sgr1s150); color(17.5bp)=(sgr1s175); color(20bp)=(sgr1s200); color(22.5bp)=(sgr1s225); color(25bp)=(sgr1s250); color(50bp)=(sgr1s500)}
\definecolor{sgr2s0}{HTML}{8F7AB7}
\definecolor{sgr2s25}{HTML}{9580BB}
\definecolor{sgr2s50}{HTML}{A391C5}
\definecolor{sgr2s75}{HTML}{B9ABD4}
\definecolor{sgr2s100}{HTML}{CCC2E0}
\definecolor{sgr2s125}{HTML}{DFD9EB}
\definecolor{sgr2s150}{HTML}{EBE7F2}
\definecolor{sgr2s175}{HTML}{F2F0F7}
\definecolor{sgr2s200}{HTML}{F8F6FA}
\definecolor{sgr2s225}{HTML}{FBFAFC}
\definecolor{sgr2s250}{HTML}{FFFFFF}
\definecolor{sgr2s500}{HTML}{FFFFFF}
\pgfdeclareradialshading{sgreward2}{\pgfpoint{0bp}{0bp}}{color(0bp)=(sgr2s0); color(2.5bp)=(sgr2s25); color(5bp)=(sgr2s50); color(7.5bp)=(sgr2s75); color(10bp)=(sgr2s100); color(12.5bp)=(sgr2s125); color(15bp)=(sgr2s150); color(17.5bp)=(sgr2s175); color(20bp)=(sgr2s200); color(22.5bp)=(sgr2s225); color(25bp)=(sgr2s250); color(50bp)=(sgr2s500)}
\definecolor{sgr3s0}{HTML}{664C96}
\definecolor{sgr3s25}{HTML}{6B519B}
\definecolor{sgr3s50}{HTML}{7B62A9}
\definecolor{sgr3s75}{HTML}{9784BD}
\definecolor{sgr3s100}{HTML}{B7A9D3}
\definecolor{sgr3s125}{HTML}{D0C6E2}
\definecolor{sgr3s150}{HTML}{E6E1EF}
\definecolor{sgr3s175}{HTML}{EFECF5}
\definecolor{sgr3s200}{HTML}{F5F3F9}
\definecolor{sgr3s225}{HTML}{FAF8FB}
\definecolor{sgr3s250}{HTML}{FFFFFF}
\definecolor{sgr3s500}{HTML}{FFFFFF}
\pgfdeclareradialshading{sgreward3}{\pgfpoint{0bp}{0bp}}{color(0bp)=(sgr3s0); color(2.5bp)=(sgr3s25); color(5bp)=(sgr3s50); color(7.5bp)=(sgr3s75); color(10bp)=(sgr3s100); color(12.5bp)=(sgr3s125); color(15bp)=(sgr3s150); color(17.5bp)=(sgr3s175); color(20bp)=(sgr3s200); color(22.5bp)=(sgr3s225); color(25bp)=(sgr3s250); color(50bp)=(sgr3s500)}
\definecolor{sgr4s0}{HTML}{DFD9EB}
\definecolor{sgr4s25}{HTML}{E1DCEC}
\definecolor{sgr4s50}{HTML}{E6E1EF}
\definecolor{sgr4s75}{HTML}{EAE6F2}
\definecolor{sgr4s100}{HTML}{EFEBF4}
\definecolor{sgr4s125}{HTML}{F3F0F7}
\definecolor{sgr4s150}{HTML}{F7F5FA}
\definecolor{sgr4s175}{HTML}{FAF9FC}
\definecolor{sgr4s200}{HTML}{FCFBFD}
\definecolor{sgr4s225}{HTML}{FDFDFE}
\definecolor{sgr4s250}{HTML}{FFFFFF}
\definecolor{sgr4s500}{HTML}{FFFFFF}
\pgfdeclareradialshading{sgreward4}{\pgfpoint{0bp}{0bp}}{color(0bp)=(sgr4s0); color(2.5bp)=(sgr4s25); color(5bp)=(sgr4s50); color(7.5bp)=(sgr4s75); color(10bp)=(sgr4s100); color(12.5bp)=(sgr4s125); color(15bp)=(sgr4s150); color(17.5bp)=(sgr4s175); color(20bp)=(sgr4s200); color(22.5bp)=(sgr4s225); color(25bp)=(sgr4s250); color(50bp)=(sgr4s500)}
\definecolor{sgrlo}{HTML}{E6E1EF}\definecolor{sgrhi}{HTML}{4A2F7D}
\tikzset{
  sgframe/.style      = {draw=sgframe, line width=0.4pt},
  sgcaption/.style    = {anchor=north, font=\scriptsize, inner sep=0pt, yshift=-4pt},
  sgtitle/.style      = {anchor=base, font=\footnotesize\bfseries},
  sgrule/.style       = {draw=none},
  sgarrow/.style      = {draw=black!60, line width=0.5pt, -{Stealth[length=3pt, width=2.4pt]}},
  sgcovedge/.style    = {draw=sgcovedge, line width=0.5pt},
  sgrewardline/.style = {draw=sgrewardline, draw opacity=0.6, line width=0.25pt},
  sgpoacher/.style    = {fill=sgverm, fill opacity=0.18, draw=sgverm, draw opacity=1, line width=0.55pt},
  sgpredicted/.style  = {draw=sgverm, line width=0.7pt, line cap=round, dash pattern=on 0pt off 1.35pt},
  sgerror/.style      = {fill=sgerr},
  sgelephant/.pic = {
    \fill[sgink] (0.05,0.10) ellipse [x radius=0.50, y radius=0.33];
    \fill[sgink] (-0.50,0.22) circle [radius=0.24];
    \foreach \x/\w in {-0.40/0.16, -0.12/0.16, 0.20/0.16, 0.40/0.14}
      \fill[sgink] (\x,-0.45) rectangle ++(\w,0.40);
    \fill[sgink] (0.52,0.05) rectangle ++(0.12,0.05);
    \fill[sgink] (-0.750,0.120) -- (-0.760,0.064) -- (-0.770,0.009) -- (-0.780,-0.047) -- (-0.789,-0.102) -- (-0.799,-0.158) -- (-0.809,-0.213) -- (-0.819,-0.269) -- (-0.829,-0.324) -- (-0.839,-0.380) -- (-0.722,-0.380) -- (-0.705,-0.324) -- (-0.688,-0.269) -- (-0.671,-0.213) -- (-0.654,-0.158) -- (-0.637,-0.102) -- (-0.621,-0.047) -- (-0.604,0.009) -- (-0.587,0.064) -- (-0.570,0.120) -- cycle;
  },
  sgbase/.pic = {
    \fill[sgink] (-0.5,-0.5) -- (0.5,-0.5) -- (0.5,0.15) -- (0,0.6) -- (-0.5,0.15) -- cycle;
  },
}
  \begin{scope}[shift={(0.870,0)}, x=0.87cm, y=0.87cm]
    \shade[shading=sgreward0, blend mode=multiply] (-0.50,0.40) circle (0.52);
    \shade[shading=sgreward1, blend mode=multiply] (0.44,0.54) circle (0.52);
    \shade[shading=sgreward2, blend mode=multiply] (-0.40,-0.50) circle (0.52);
    \shade[shading=sgreward3, blend mode=multiply] (0.52,-0.36) circle (0.52);
    \draw[sgrewardline] (-0.50,0.40) circle (0.290);
    \draw[sgrewardline] (-0.50,0.40) circle (0.169);
    \draw[sgrewardline] (0.44,0.54) circle (0.266);
    \draw[sgrewardline] (0.44,0.54) circle (0.125);
    \draw[sgrewardline] (-0.40,-0.50) circle (0.235);
    \draw[sgrewardline] (0.52,-0.36) circle (0.275);
    \draw[sgrewardline] (0.52,-0.36) circle (0.142);
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Ground truth};
  \end{scope}
  \begin{scope}[shift={(3.210,0)}, x=0.87cm, y=0.87cm]
    \shade[shading=sgreward0, blend mode=multiply] (-0.50,0.40) circle (0.52);
    \shade[shading=sgreward4, blend mode=multiply] (0.44,0.54) circle (0.52);
    \shade[shading=sgreward2, blend mode=multiply] (-0.40,-0.50) circle (0.52);
    \shade[shading=sgreward3, blend mode=multiply] (0.52,-0.36) circle (0.52);
    \begin{scope}
      \fill[sgerr, fill opacity=0.10] (0.44,0.54) circle (0.30);
      \fill[pattern={Lines[angle=45, distance=1.9pt, line width=0.2pt]}, pattern color=sgerr!55] (0.44,0.54) circle (0.30);
      \draw[sgerr!75, line width=0.4pt, dash pattern=on 1.6pt off 1.1pt] (0.44,0.54) circle (0.30);
    \end{scope}
    \node[sgerr!85, font=\scriptsize, inner sep=1pt] at (0.42,0.09) {$\hat r < r$};
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Reward error};
  \end{scope}
  \begin{scope}[shift={(5.950,0)}, x=0.87cm, y=0.87cm]
    \fill[sgcov1, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.405,-0.772) (-0.331,-0.766) (-0.259,-0.743) (-0.030,-0.597) (0.078,-0.559) (0.198,-0.561) (0.451,-0.625) (0.575,-0.617) (0.683,-0.563) (0.756,-0.471) (0.784,-0.383) (0.783,-0.287) (0.687,-0.014) (0.673,0.086) (0.692,0.174) (0.809,0.431) (0.822,0.527) (0.812,0.623) (0.763,0.743) (0.676,0.840) (0.563,0.902) (0.435,0.923) (0.291,0.899) (0.050,0.783) (-0.074,0.748) (-0.196,0.747) (-0.451,0.791) (-0.595,0.777) (-0.675,0.746) (-0.743,0.701) (-0.801,0.643) (-0.847,0.571) (-0.886,0.431) (-0.870,0.283) (-0.815,0.166) (-0.668,-0.026) (-0.636,-0.114) (-0.636,-0.206) (-0.680,-0.439) (-0.665,-0.571) (-0.625,-0.651) (-0.567,-0.712) (-0.491,-0.754)};
    \fill[sgcov2, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.420,-0.655) (-0.363,-0.658) (-0.303,-0.643) (-0.191,-0.567) (-0.105,-0.451) (-0.081,-0.387) (-0.071,-0.307) (-0.050,-0.290) (0.122,-0.304) (0.281,-0.443) (0.431,-0.510) (0.495,-0.515) (0.555,-0.503) (0.606,-0.475) (0.644,-0.435) (0.675,-0.359) (0.675,-0.271) (0.649,-0.186) (0.569,-0.014) (0.556,0.074) (0.584,0.162) (0.714,0.395) (0.737,0.475) (0.741,0.551) (0.726,0.631) (0.691,0.703) (0.640,0.764) (0.575,0.808) (0.471,0.842) (0.355,0.838) (0.259,0.809) (0.046,0.715) (-0.094,0.685) (-0.206,0.686) (-0.427,0.717) (-0.531,0.712) (-0.655,0.666) (-0.752,0.574) (-0.802,0.447) (-0.795,0.311) (-0.738,0.190) (-0.575,0.006) (-0.528,-0.070) (-0.518,-0.158) (-0.573,-0.379) (-0.574,-0.491) (-0.555,-0.551) (-0.522,-0.599) (-0.475,-0.636)} plot[smooth cycle, tension=0.4] coordinates {(0.251,0.013) (0.186,0.094) (0.188,0.118) (0.214,0.123) (0.251,0.105) (0.275,0.070) (0.275,0.026)};
    \fill[sgcov3, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.398,-0.535) (-0.327,-0.522) (-0.284,-0.459) (-0.300,-0.383) (-0.363,-0.324) (-0.395,-0.318) (-0.427,-0.331) (-0.467,-0.407) (-0.455,-0.491)} plot[smooth cycle, tension=0.4] coordinates {(0.465,-0.383) (0.527,-0.371) (0.558,-0.319) (0.547,-0.249) (0.500,-0.202) (0.471,-0.201) (0.443,-0.218) (0.407,-0.287) (0.416,-0.347)} plot[smooth cycle, tension=0.4] coordinates {(-0.467,0.058) (-0.387,0.074) (-0.150,0.220) (0.002,0.266) (0.182,0.269) (0.427,0.199) (0.475,0.205) (0.527,0.236) (0.595,0.307) (0.649,0.395) (0.676,0.479) (0.678,0.563) (0.653,0.643) (0.603,0.712) (0.535,0.760) (0.451,0.784) (0.307,0.770) (0.070,0.672) (-0.042,0.642) (-0.174,0.635) (-0.471,0.663) (-0.567,0.643) (-0.646,0.599) (-0.701,0.539) (-0.735,0.467) (-0.745,0.387) (-0.730,0.307) (-0.691,0.226) (-0.627,0.153) (-0.543,0.089)};
    \fill[sgcov4, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.489,0.142) (-0.395,0.153) (-0.154,0.283) (-0.006,0.327) (0.150,0.330) (0.407,0.278) (0.459,0.283) (0.507,0.304) (0.560,0.351) (0.602,0.415) (0.624,0.483) (0.626,0.555) (0.606,0.619) (0.567,0.674) (0.511,0.714) (0.447,0.735) (0.311,0.725) (0.070,0.625) (-0.042,0.595) (-0.166,0.590) (-0.443,0.620) (-0.523,0.607) (-0.591,0.576) (-0.643,0.530) (-0.678,0.471) (-0.692,0.407) (-0.686,0.339) (-0.661,0.275) (-0.615,0.214) (-0.555,0.167)};
    \draw[sgcovedge] plot[smooth cycle, tension=0.4] coordinates {(-0.405,-0.772) (-0.331,-0.766) (-0.259,-0.743) (-0.030,-0.597) (0.078,-0.559) (0.198,-0.561) (0.451,-0.625) (0.575,-0.617) (0.683,-0.563) (0.756,-0.471) (0.784,-0.383) (0.783,-0.287) (0.687,-0.014) (0.673,0.086) (0.692,0.174) (0.809,0.431) (0.822,0.527) (0.812,0.623) (0.763,0.743) (0.676,0.840) (0.563,0.902) (0.435,0.923) (0.291,0.899) (0.050,0.783) (-0.074,0.748) (-0.196,0.747) (-0.451,0.791) (-0.595,0.777) (-0.675,0.746) (-0.743,0.701) (-0.801,0.643) (-0.847,0.571) (-0.886,0.431) (-0.870,0.283) (-0.815,0.166) (-0.668,-0.026) (-0.636,-0.114) (-0.636,-0.206) (-0.680,-0.439) (-0.665,-0.571) (-0.625,-0.651) (-0.567,-0.712) (-0.491,-0.754)};
    \path[sgpoacher] (-0.50,0.40) circle (0.19);
    \pic[scale=0.17] at (-0.50,0.40) {sgelephant};
    \path[sgpoacher] (0.44,0.54) circle (0.19);
    \pic[scale=0.17] at (0.44,0.54) {sgelephant};
    \path[sgpoacher] (-0.40,-0.50) circle (0.19);
    \pic[scale=0.17] at (-0.40,-0.50) {sgelephant};
    \path[sgpoacher] (0.52,-0.36) circle (0.19);
    \pic[scale=0.17] at (0.52,-0.36) {sgelephant};
    \pic[scale=0.11] at (0.02,-0.04) {sgbase};
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Optimal behavior};
  \end{scope}
  \begin{scope}[shift={(8.290,0)}, x=0.87cm, y=0.87cm]
    \fill[sgcov1, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.434,-0.784) (-0.355,-0.785) (-0.271,-0.764) (-0.030,-0.630) (0.086,-0.594) (0.210,-0.592) (0.455,-0.636) (0.575,-0.625) (0.639,-0.599) (0.695,-0.559) (0.740,-0.507) (0.769,-0.447) (0.784,-0.375) (0.777,-0.299) (0.752,-0.230) (0.708,-0.166) (0.639,-0.108) (0.451,0.008) (0.319,0.186) (0.246,0.260) (-0.018,0.435) (-0.164,0.627) (-0.235,0.699) (-0.339,0.763) (-0.455,0.794) (-0.587,0.786) (-0.711,0.735) (-0.812,0.645) (-0.875,0.527) (-0.897,0.399) (-0.877,0.271) (-0.830,0.166) (-0.709,-0.014) (-0.676,-0.110) (-0.671,-0.210) (-0.699,-0.447) (-0.680,-0.575) (-0.643,-0.652) (-0.587,-0.715) (-0.515,-0.760)};
    \fill[sgcov2, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.422,-0.683) (-0.343,-0.683) (-0.263,-0.657) (-0.050,-0.505) (0.034,-0.467) (0.158,-0.460) (0.387,-0.516) (0.483,-0.522) (0.583,-0.487) (0.621,-0.451) (0.644,-0.407) (0.648,-0.323) (0.607,-0.248) (0.527,-0.194) (0.371,-0.153) (0.326,-0.130) (0.296,-0.086) (0.243,0.070) (0.196,0.146) (0.129,0.214) (-0.059,0.359) (-0.259,0.618) (-0.343,0.678) (-0.435,0.711) (-0.551,0.712) (-0.659,0.673) (-0.745,0.599) (-0.801,0.499) (-0.818,0.387) (-0.798,0.275) (-0.754,0.182) (-0.631,0.001) (-0.594,-0.098) (-0.588,-0.194) (-0.612,-0.419) (-0.596,-0.527) (-0.570,-0.583) (-0.530,-0.631) (-0.479,-0.665)};
    \fill[sgcov3, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.388,-0.599) (-0.331,-0.592) (-0.272,-0.563) (-0.224,-0.515) (-0.198,-0.463) (-0.201,-0.383) (-0.274,-0.218) (-0.265,-0.166) (-0.218,-0.158) (-0.046,-0.207) (0.038,-0.202) (0.123,-0.150) (0.165,-0.054) (0.159,0.030) (0.119,0.114) (-0.106,0.323) (-0.242,0.517) (-0.307,0.584) (-0.379,0.630) (-0.459,0.653) (-0.543,0.651) (-0.623,0.622) (-0.687,0.572) (-0.734,0.503) (-0.757,0.423) (-0.754,0.335) (-0.724,0.242) (-0.545,-0.010) (-0.505,-0.098) (-0.500,-0.178) (-0.536,-0.391) (-0.524,-0.491) (-0.471,-0.567)};
    \fill[sgcov4, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.392,-0.479) (-0.352,-0.471) (-0.332,-0.435) (-0.343,-0.385) (-0.379,-0.349) (-0.415,-0.354) (-0.435,-0.399) (-0.427,-0.450)} plot[smooth cycle, tension=0.4] coordinates {(-0.075,-0.110) (0.006,-0.107) (0.064,-0.062) (0.081,0.014) (0.050,0.094) (-0.134,0.277) (-0.264,0.471) (-0.327,0.540) (-0.431,0.596) (-0.543,0.598) (-0.643,0.542) (-0.701,0.443) (-0.703,0.327) (-0.651,0.206) (-0.559,0.098) (-0.459,0.019) (-0.275,-0.022)};
    \draw[sgcovedge] plot[smooth cycle, tension=0.4] coordinates {(-0.434,-0.784) (-0.355,-0.785) (-0.271,-0.764) (-0.030,-0.630) (0.086,-0.594) (0.210,-0.592) (0.455,-0.636) (0.575,-0.625) (0.639,-0.599) (0.695,-0.559) (0.740,-0.507) (0.769,-0.447) (0.784,-0.375) (0.777,-0.299) (0.752,-0.230) (0.708,-0.166) (0.639,-0.108) (0.451,0.008) (0.319,0.186) (0.246,0.260) (-0.018,0.435) (-0.164,0.627) (-0.235,0.699) (-0.339,0.763) (-0.455,0.794) (-0.587,0.786) (-0.711,0.735) (-0.812,0.645) (-0.875,0.527) (-0.897,0.399) (-0.877,0.271) (-0.830,0.166) (-0.709,-0.014) (-0.676,-0.110) (-0.671,-0.210) (-0.699,-0.447) (-0.680,-0.575) (-0.643,-0.652) (-0.587,-0.715) (-0.515,-0.760)};
    \draw[sgpredicted] (-0.50,0.40) circle (0.19);
    \pic[scale=0.17] at (-0.50,0.40) {sgelephant};
    \path[sgpoacher] (0.44,0.54) circle (0.19);
    \pic[scale=0.17] at (0.44,0.54) {sgelephant};
    \draw[sgpredicted] (-0.40,-0.50) circle (0.19);
    \pic[scale=0.17] at (-0.40,-0.50) {sgelephant};
    \draw[sgpredicted] (0.52,-0.36) circle (0.19);
    \pic[scale=0.17] at (0.52,-0.36) {sgelephant};
    \pic[scale=0.11] at (0.02,-0.04) {sgbase};
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Deployment};
  \end{scope}
  \begin{scope}[shift={(10.630,0)}, x=0.87cm, y=0.87cm]
    \fill[sgcov1, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.420,-0.888) (-0.339,-0.885) (-0.255,-0.865) (-0.010,-0.747) (0.106,-0.715) (0.222,-0.713) (0.475,-0.752) (0.615,-0.737) (0.695,-0.706) (0.764,-0.661) (0.821,-0.603) (0.867,-0.531) (0.906,-0.391) (0.890,-0.242) (0.836,-0.126) (0.697,0.062) (0.664,0.154) (0.666,0.246) (0.710,0.479) (0.693,0.615) (0.647,0.697) (0.579,0.759) (0.495,0.794) (0.402,0.800) (0.271,0.757) (0.066,0.604) (-0.018,0.565) (-0.130,0.563) (-0.375,0.650) (-0.503,0.664) (-0.575,0.650) (-0.643,0.617) (-0.699,0.567) (-0.738,0.507) (-0.763,0.419) (-0.761,0.323) (-0.738,0.238) (-0.659,0.054) (-0.643,-0.046) (-0.663,-0.138) (-0.774,-0.391) (-0.788,-0.487) (-0.778,-0.583) (-0.731,-0.699) (-0.650,-0.796) (-0.543,-0.860)};
    \fill[sgcov2, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.431,-0.808) (-0.355,-0.810) (-0.275,-0.794) (-0.018,-0.684) (0.102,-0.653) (0.222,-0.650) (0.459,-0.678) (0.571,-0.669) (0.687,-0.618) (0.774,-0.531) (0.807,-0.467) (0.824,-0.395) (0.825,-0.323) (0.809,-0.251) (0.748,-0.134) (0.580,0.066) (0.544,0.150) (0.546,0.222) (0.605,0.455) (0.601,0.531) (0.577,0.595) (0.515,0.659) (0.427,0.685) (0.335,0.664) (0.254,0.603) (0.211,0.535) (0.203,0.467) (0.224,0.407) (0.297,0.287) (0.327,0.218) (0.333,0.162) (0.315,0.110) (0.275,0.072) (0.210,0.062) (0.074,0.111) (-0.006,0.116) (-0.086,0.087) (-0.194,0.003) (-0.238,-0.003) (-0.284,0.026) (-0.306,0.086) (-0.300,0.162) (-0.249,0.363) (-0.254,0.415) (-0.280,0.463) (-0.363,0.526) (-0.463,0.552) (-0.555,0.532) (-0.625,0.471) (-0.654,0.395) (-0.652,0.311) (-0.624,0.226) (-0.539,0.058) (-0.526,-0.026) (-0.554,-0.118) (-0.686,-0.367) (-0.706,-0.455) (-0.704,-0.539) (-0.674,-0.635) (-0.613,-0.719) (-0.531,-0.777)};
    \fill[sgcov3, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.406,-0.752) (-0.267,-0.736) (-0.038,-0.640) (0.070,-0.609) (0.198,-0.601) (0.495,-0.624) (0.587,-0.604) (0.667,-0.558) (0.722,-0.499) (0.754,-0.431) (0.765,-0.351) (0.753,-0.271) (0.715,-0.190) (0.655,-0.117) (0.571,-0.048) (0.497,-0.014) (0.427,-0.019) (0.205,-0.130) (-0.014,-0.186) (-0.170,-0.194) (-0.391,-0.145) (-0.439,-0.153) (-0.487,-0.182) (-0.559,-0.258) (-0.616,-0.351) (-0.643,-0.439) (-0.644,-0.527) (-0.617,-0.611) (-0.566,-0.679) (-0.491,-0.729)} plot[smooth cycle, tension=0.4] coordinates {(-0.477,0.267) (-0.435,0.285) (-0.412,0.339) (-0.424,0.387) (-0.465,0.411) (-0.509,0.395) (-0.529,0.351) (-0.515,0.295)} plot[smooth cycle, tension=0.4] coordinates {(0.418,0.407) (0.459,0.416) (0.481,0.467) (0.467,0.519) (0.427,0.543) (0.383,0.528) (0.365,0.487) (0.379,0.439)};
    \fill[sgcov4, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.399,-0.703) (-0.267,-0.690) (-0.038,-0.594) (0.070,-0.564) (0.190,-0.557) (0.467,-0.581) (0.547,-0.567) (0.615,-0.535) (0.667,-0.487) (0.700,-0.427) (0.713,-0.359) (0.705,-0.291) (0.675,-0.222) (0.626,-0.162) (0.563,-0.117) (0.499,-0.096) (0.411,-0.108) (0.186,-0.215) (0.030,-0.259) (-0.126,-0.265) (-0.371,-0.226) (-0.427,-0.234) (-0.475,-0.257) (-0.531,-0.310) (-0.573,-0.379) (-0.594,-0.451) (-0.593,-0.523) (-0.569,-0.591) (-0.527,-0.645) (-0.467,-0.684)};
    \draw[sgcovedge] plot[smooth cycle, tension=0.4] coordinates {(-0.420,-0.888) (-0.339,-0.885) (-0.255,-0.865) (-0.010,-0.747) (0.106,-0.715) (0.222,-0.713) (0.475,-0.752) (0.615,-0.737) (0.695,-0.706) (0.764,-0.661) (0.821,-0.603) (0.867,-0.531) (0.906,-0.391) (0.890,-0.242) (0.836,-0.126) (0.697,0.062) (0.664,0.154) (0.666,0.246) (0.710,0.479) (0.693,0.615) (0.647,0.697) (0.579,0.759) (0.495,0.794) (0.402,0.800) (0.271,0.757) (0.066,0.604) (-0.018,0.565) (-0.130,0.563) (-0.375,0.650) (-0.503,0.664) (-0.575,0.650) (-0.643,0.617) (-0.699,0.567) (-0.738,0.507) (-0.763,0.419) (-0.761,0.323) (-0.738,0.238) (-0.659,0.054) (-0.643,-0.046) (-0.663,-0.138) (-0.774,-0.391) (-0.788,-0.487) (-0.778,-0.583) (-0.731,-0.699) (-0.650,-0.796) (-0.543,-0.860)};
    \path[sgpoacher] (-0.50,0.40) circle (0.19);
    \pic[scale=0.17] at (-0.50,0.40) {sgelephant};
    \path[sgpoacher] (0.44,0.54) circle (0.19);
    \pic[scale=0.17] at (0.44,0.54) {sgelephant};
    \path[sgpoacher] (-0.40,-0.50) circle (0.19);
    \pic[scale=0.17] at (-0.40,-0.50) {sgelephant};
    \path[sgpoacher] (0.52,-0.36) circle (0.19);
    \pic[scale=0.17] at (0.52,-0.36) {sgelephant};
    \pic[scale=0.11] at (0.02,-0.04) {sgbase};
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Optimal behavior};
  \end{scope}
  \begin{scope}[shift={(12.970,0)}, x=0.87cm, y=0.87cm]
    \fill[sgcov1, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.440,-0.896) (-0.351,-0.896) (-0.259,-0.876) (-0.009,-0.756) (0.106,-0.722) (0.222,-0.721) (0.475,-0.761) (0.619,-0.746) (0.699,-0.715) (0.772,-0.667) (0.834,-0.603) (0.878,-0.531) (0.912,-0.419) (0.913,-0.303) (0.879,-0.190) (0.813,-0.090) (0.703,-0.000) (0.443,0.114) (0.242,0.261) (0.130,0.314) (-0.074,0.350) (-0.126,0.370) (-0.166,0.406) (-0.299,0.584) (-0.367,0.632) (-0.439,0.659) (-0.531,0.663) (-0.619,0.637) (-0.693,0.583) (-0.745,0.507) (-0.771,0.415) (-0.767,0.319) (-0.663,0.054) (-0.648,-0.042) (-0.667,-0.132) (-0.783,-0.387) (-0.797,-0.487) (-0.788,-0.583) (-0.743,-0.699) (-0.665,-0.796) (-0.563,-0.862)};
    \fill[sgcov2, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.426,-0.820) (-0.271,-0.804) (-0.024,-0.695) (0.098,-0.663) (0.218,-0.659) (0.463,-0.690) (0.587,-0.677) (0.659,-0.649) (0.719,-0.610) (0.772,-0.555) (0.810,-0.491) (0.837,-0.391) (0.830,-0.287) (0.791,-0.190) (0.720,-0.106) (0.607,-0.037) (0.363,0.049) (0.162,0.165) (0.026,0.194) (-0.070,0.179) (-0.210,0.114) (-0.251,0.110) (-0.282,0.158) (-0.317,0.391) (-0.347,0.451) (-0.387,0.497) (-0.455,0.533) (-0.531,0.534) (-0.599,0.500) (-0.643,0.439) (-0.659,0.371) (-0.651,0.295) (-0.548,0.062) (-0.534,-0.022) (-0.560,-0.114) (-0.698,-0.371) (-0.718,-0.463) (-0.714,-0.551) (-0.679,-0.651) (-0.615,-0.734) (-0.527,-0.792)};
    \fill[sgcov3, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.412,-0.764) (-0.271,-0.749) (-0.038,-0.651) (0.070,-0.621) (0.194,-0.612) (0.503,-0.637) (0.603,-0.613) (0.687,-0.561) (0.744,-0.491) (0.774,-0.407) (0.775,-0.315) (0.746,-0.230) (0.695,-0.162) (0.623,-0.107) (0.543,-0.072) (0.407,-0.034) (0.142,0.076) (0.034,0.088) (-0.022,0.070) (-0.070,0.032) (-0.140,-0.110) (-0.172,-0.142) (-0.234,-0.152) (-0.403,-0.128) (-0.451,-0.142) (-0.499,-0.176) (-0.575,-0.262) (-0.630,-0.355) (-0.656,-0.443) (-0.657,-0.531) (-0.630,-0.615) (-0.575,-0.689) (-0.499,-0.740)};
    \fill[sgcov4, even odd rule] plot[smooth cycle, tension=0.4] coordinates {(-0.374,-0.719) (-0.259,-0.701) (-0.042,-0.610) (0.062,-0.580) (0.186,-0.572) (0.479,-0.597) (0.571,-0.577) (0.643,-0.536) (0.694,-0.479) (0.724,-0.407) (0.728,-0.331) (0.705,-0.255) (0.662,-0.194) (0.599,-0.145) (0.523,-0.111) (0.415,-0.085) (0.146,-0.010) (0.078,-0.007) (0.013,-0.046) (-0.033,-0.178) (-0.082,-0.222) (-0.174,-0.235) (-0.387,-0.211) (-0.443,-0.224) (-0.495,-0.256) (-0.554,-0.319) (-0.594,-0.395) (-0.610,-0.471) (-0.603,-0.547) (-0.572,-0.615) (-0.519,-0.671) (-0.451,-0.706)};
    \draw[sgcovedge] plot[smooth cycle, tension=0.4] coordinates {(-0.440,-0.896) (-0.351,-0.896) (-0.259,-0.876) (-0.009,-0.756) (0.106,-0.722) (0.222,-0.721) (0.475,-0.761) (0.619,-0.746) (0.699,-0.715) (0.772,-0.667) (0.834,-0.603) (0.878,-0.531) (0.912,-0.419) (0.913,-0.303) (0.879,-0.190) (0.813,-0.090) (0.703,-0.000) (0.443,0.114) (0.242,0.261) (0.130,0.314) (-0.074,0.350) (-0.126,0.370) (-0.166,0.406) (-0.299,0.584) (-0.367,0.632) (-0.439,0.659) (-0.531,0.663) (-0.619,0.637) (-0.693,0.583) (-0.745,0.507) (-0.771,0.415) (-0.767,0.319) (-0.663,0.054) (-0.648,-0.042) (-0.667,-0.132) (-0.783,-0.387) (-0.797,-0.487) (-0.788,-0.583) (-0.743,-0.699) (-0.665,-0.796) (-0.563,-0.862)};
    \draw[sgpredicted] (-0.50,0.40) circle (0.19);
    \pic[scale=0.17] at (-0.50,0.40) {sgelephant};
    \path[sgpoacher] (0.44,0.54) circle (0.19);
    \pic[scale=0.17] at (0.44,0.54) {sgelephant};
    \draw[sgpredicted] (-0.40,-0.50) circle (0.19);
    \pic[scale=0.17] at (-0.40,-0.50) {sgelephant};
    \draw[sgpredicted] (0.52,-0.36) circle (0.19);
    \pic[scale=0.17] at (0.52,-0.36) {sgelephant};
    \pic[scale=0.11] at (0.02,-0.04) {sgbase};
    \draw[sgframe] (-1,-1) rectangle (1,1);
    \node[sgcaption] at (0,-1) {Deployment};
  \end{scope}
  \draw[sgarrow] (1.860,0) -- (2.220,0);
  \node[sgtitle] (title0) at (2.040,1.20) {Poacher reward estimation};
  \draw[sgrule] let \p1 = (title0.west), \p2 = (title0.east) in ({min(\x1, 0.000cm)}, 1.09cm) -- ({max(\x2, 4.080cm)}, 1.09cm);
  \draw[sgarrow] (6.940,0) -- (7.300,0);
  \node[sgtitle] (title1) at (7.120,1.20) {Task 1: prioritize north};
  \draw[sgrule] let \p1 = (title1.west), \p2 = (title1.east) in ({min(\x1, 5.080cm)}, 1.09cm) -- ({max(\x2, 9.160cm)}, 1.09cm);
  \draw[sgarrow] (11.620,0) -- (11.980,0);
  \node[sgtitle] (title2) at (11.800,1.20) {Task 2: prioritize south};
  \draw[sgrule] let \p1 = (title2.west), \p2 = (title2.east) in ({min(\x1, 9.760cm)}, 1.09cm) -- ({max(\x2, 13.840cm)}, 1.09cm);
  \draw[draw=black!22, line width=0.4pt] (4.580,-1.42) -- (4.580,1.62);
  \begin{scope}[shift={(6.920,-1.82)}]
    \matrix[anchor=center, column sep=2.5pt, font=\footnotesize,
            nodes={anchor=mid west, inner sep=0pt}] {
      \pic[scale=0.2]{sgelephant}; & \node{Wildlife}; &[7pt]
      \pic[scale=0.14, yshift=-0.01cm]{sgbase}; & \node{Ranger base}; &[7pt]
      \path[fill=sgcov3, draw=sgcovedge, line width=0.5pt] (-0.2,-0.1) rectangle (0.2,0.1); & \node{Patrol coverage}; &[7pt]
      \shade[left color=sgrlo, right color=sgrhi, draw=sgrewardline, line width=0.3pt] (-0.2,-0.1) rectangle (0.2,0.1); & \node{Reward}; &[7pt]
      \path[sgpoacher] (0,0) circle (0.11); & \node{Actual poacher}; &[7pt]
      \draw[sgpredicted] (0,0) circle (0.11); & \node{Predicted poacher}; \\
    };
  \end{scope}
\end{tikzpicture}


==> plots/m1_source_convergence.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.85cm, ylabels at=edge left},
  mairl axis,
width=0.505\textwidth,
height=4.8cm,
xmin=0, xmax=1600,
ymin=0.0001, ymax=0.15,
ymode=log,
y tick label style={font=\tiny, text=mairlMuted},
xtick={0,400,800,1200,1600},
xlabel={Number of observed poacher actions},
ytick style={draw=none},
minor y tick style={draw=none},
legend style={draw=none, font=\tiny, cells={anchor=west}, row sep=-1pt}
]
\nextgroupplot[
  title={(a) Active methods},
  ylabel={${\operatorname{SubOpt}(\hat\mu)}$}
]
\path[fill=mairlActive!5] (axis cs:0,0.0001) rectangle
  (axis cs:50,0.15);
\draw[mairlGrid, densely dotted, line width=0.45pt]
  (axis cs:50,0.0001) -- (axis cs:50,0.15);
\node[rotate=90, font=\tiny, text=mairlActive!75!black]
  at (axis description cs:0.01562,0.20) {Warm-up};
\addplot[draw=none, name path=active_warmUpper, forget plot] coordinates {(50,0.0034321717) (90,0.0024074473) (130,0.0021879728) (170,0.0020617321) (210,0.0015814495) (250,0.0015949189) (290,0.0016075272) (330,0.0012340029) (370,0.0011962539) (410,0.0011304777) (450,0.0010429397) (490,0.0011453993) (530,0.0010181617) (570,0.00090325503) (610,0.00092094612) (650,0.0010427564) (690,0.0010308957) (730,0.0010012071) (770,0.0010230175) (810,0.00093618108) (850,0.00085470794) (890,0.00077845882) (930,0.00073785641) (970,0.00068307355) (1010,0.00068112452) (1050,0.00065570402) (1090,0.00058195942) (1130,0.00060088947) (1170,0.00059052457) (1210,0.00059306264) (1250,0.00054342541) (1290,0.00051889875) (1330,0.00047285061) (1370,0.00047301752) (1410,0.00049217503) (1450,0.00048044162) (1490,0.00047673184) (1530,0.00049833484) (1570,0.00051259783) (1600,0.00047279992)};
\addplot[draw=none, name path=active_warmLower, forget plot] coordinates {(50,0.00239483) (90,0.0014167011) (130,0.0012719113) (170,0.001192385) (210,0.00077943889) (250,0.00082680069) (290,0.00080969834) (330,0.00061240809) (370,0.00056249031) (410,0.00048913344) (450,0.00048760634) (490,0.00052207684) (530,0.00045442474) (570,0.00039552706) (610,0.00045525067) (650,0.00051131636) (690,0.00049235201) (730,0.000453916) (770,0.00047607416) (810,0.00041678766) (850,0.00038537208) (890,0.00036932518) (930,0.00035838287) (970,0.00033198352) (1010,0.00032057246) (1050,0.00030580629) (1090,0.00026336745) (1130,0.00026621961) (1170,0.00025746184) (1210,0.00025235325) (1250,0.00026223075) (1290,0.00024870866) (1330,0.00024275073) (1370,0.00022943094) (1410,0.00022627977) (1450,0.00019084576) (1490,0.00018233068) (1530,0.00018374437) (1570,0.00016377681) (1600,0.00016204562)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_warmUpper and active_warmLower];
\addplot[draw=mairlActive, mairl warm, line width=0.65pt, forget plot] coordinates {(50,0.0029135009) (90,0.0019120742) (130,0.0017299421) (170,0.0016270585) (210,0.0011804442) (250,0.0012108598) (290,0.0012086128) (330,0.00092320549) (370,0.00087937209) (410,0.00080980559) (450,0.00076527304) (490,0.00083373806) (530,0.00073629322) (570,0.00064939105) (610,0.0006880984) (650,0.00077703639) (690,0.00076162387) (730,0.00072756156) (770,0.00074954581) (810,0.00067648437) (850,0.00062004001) (890,0.000573892) (930,0.00054811964) (970,0.00050752853) (1010,0.00050084849) (1050,0.00048075516) (1090,0.00042266344) (1130,0.00043355454) (1170,0.00042399321) (1210,0.00042270794) (1250,0.00040282808) (1290,0.00038380371) (1330,0.00035780067) (1370,0.00035122423) (1410,0.0003592274) (1450,0.00033564369) (1490,0.00032953126) (1530,0.00034103961) (1570,0.00033818732) (1600,0.00031742277)};
\addplot[draw=none, name path=active_plainUpper, forget plot] coordinates {(0,0.0034472119) (40,0.0045988944) (80,0.0022362595) (120,0.001927601) (160,0.0017888298) (200,0.0015193903) (240,0.0011704062) (280,0.0011771265) (320,0.0010923304) (360,0.00092352384) (400,0.00087198039) (440,0.00088724891) (480,0.00085246227) (520,0.00082224999) (560,0.00079260744) (600,0.00076852645) (640,0.00074319282) (680,0.00075652767) (720,0.00080449981) (760,0.00079576158) (800,0.00075664596) (840,0.00079709764) (880,0.00068615408) (920,0.00070308752) (960,0.0006724834) (1000,0.00064352059) (1040,0.00060314051) (1080,0.00059830071) (1120,0.00054468387) (1160,0.00059107006) (1200,0.00063539794) (1240,0.00061049122) (1280,0.00053361053) (1320,0.00053232605) (1360,0.00051437206) (1400,0.00051107561) (1440,0.00049582455) (1480,0.00051438096) (1520,0.00052377835) (1560,0.00047085741) (1600,0.00048319402)};
\addplot[draw=none, name path=active_plainLower, forget plot] coordinates {(0,0.0034472119) (40,0.0013261335) (80,0.0012976929) (120,0.0011297775) (160,0.0010089248) (200,0.00074107821) (240,0.00054087735) (280,0.0005259413) (320,0.0004736485) (360,0.0003684274) (400,0.00033922944) (440,0.00034907234) (480,0.00030551342) (520,0.00028431766) (560,0.00028409915) (600,0.00029352066) (640,0.00027495944) (680,0.00029075618) (720,0.00029674723) (760,0.00025650235) (800,0.00024592265) (840,0.00029792167) (880,0.00025398501) (920,0.00026883552) (960,0.00024115414) (1000,0.00022215524) (1040,0.0002028437) (1080,0.00020782102) (1120,0.00018961367) (1160,0.00021100308) (1200,0.00020178012) (1240,0.00019018933) (1280,0.00016807604) (1320,0.00016316817) (1360,0.00015616728) (1400,0.00016841271) (1440,0.00015225143) (1480,0.0001697369) (1520,0.00017084666) (1560,0.00015330474) (1600,0.00016066007)};
\addplot[mairlActive, mairl ci, forget plot] fill between[of=active_plainUpper and active_plainLower];
\addplot[draw=mairlActive, mairl no warm, line width=0.65pt, forget plot] coordinates {(0,0.0034472119) (40,0.0029625139) (80,0.0017669762) (120,0.0015286893) (160,0.0013988773) (200,0.0011302343) (240,0.00085564178) (280,0.0008515339) (320,0.00078298947) (360,0.00064597562) (400,0.00060560491) (440,0.00061816063) (480,0.00057898784) (520,0.00055328383) (560,0.00053835329) (600,0.00053102356) (640,0.00050907613) (680,0.00052364192) (720,0.00055062352) (760,0.00052613196) (800,0.0005012843) (840,0.00054750966) (880,0.00047006954) (920,0.00048596152) (960,0.00045681877) (1000,0.00043283791) (1040,0.00040299211) (1080,0.00040306087) (1120,0.00036714877) (1160,0.00040103657) (1200,0.00041858903) (1240,0.00040034027) (1280,0.00035084329) (1320,0.00034774711) (1360,0.00033526967) (1400,0.00033974416) (1440,0.00032403799) (1480,0.00034205893) (1520,0.0003473125) (1560,0.00031208108) (1600,0.00032192704)};
\addplot[draw=none, name path=fixed_random_warmUpper, forget plot] coordinates {(50,0.0034321717) (90,0.0033534695) (130,0.0031144045) (170,0.0030576006) (210,0.0030442226) (250,0.003067449) (290,0.0029096768) (330,0.0028342792) (370,0.0027591978) (410,0.0027181907) (450,0.0025972753) (490,0.002695045) (530,0.0027132914) (570,0.0026987634) (610,0.0027146302) (650,0.0028295881) (690,0.0027092208) (730,0.0026919875) (770,0.0026614685) (810,0.0027133654) (850,0.0028150988) (890,0.0028006099) (930,0.0027372263) (970,0.0026943852) (1010,0.0026981233) (1050,0.0027014125) (1090,0.0027370988) (1130,0.0027417369) (1170,0.0026986662) (1210,0.0026893877) (1250,0.0027426603) (1290,0.00264051) (1330,0.0026115964) (1370,0.0026493897) (1410,0.0025759223) (1450,0.0025494243) (1490,0.0025733445) (1530,0.0025353085) (1570,0.002511175) (1600,0.0024719201)};
\addplot[draw=none, name path=fixed_random_warmLower, forget plot] coordinates {(50,0.00239483) (90,0.0023071187) (130,0.0020602172) (170,0.001963844) (210,0.0019499107) (250,0.0019800947) (290,0.0018233487) (330,0.0018044298) (370,0.0017289322) (410,0.0017603171) (450,0.0016411971) (490,0.0017391193) (530,0.0017699936) (570,0.001749968) (610,0.0017729866) (650,0.0018941745) (690,0.0017903029) (730,0.0017472054) (770,0.0017401584) (810,0.0018283602) (850,0.0019204883) (890,0.0019037093) (930,0.0018535437) (970,0.0018348964) (1010,0.0018130072) (1050,0.001823155) (1090,0.001844477) (1130,0.0018648623) (1170,0.0018358046) (1210,0.0018398823) (1250,0.0019213351) (1290,0.0018423966) (1330,0.0018195247) (1370,0.0018365194) (1410,0.0017763497) (1450,0.0017405112) (1490,0.0017718346) (1530,0.001737558) (1570,0.0017129239) (1600,0.0016687173)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_warmUpper and fixed_random_warmLower];
\addplot[draw=mairlFixed, mairl warm, line width=0.65pt, forget plot] coordinates {(50,0.0029135009) (90,0.0028302941) (130,0.0025873108) (170,0.0025107223) (210,0.0024970667) (250,0.0025237718) (290,0.0023665127) (330,0.0023193545) (370,0.002244065) (410,0.0022392539) (450,0.0021192362) (490,0.0022170822) (530,0.0022416425) (570,0.0022243657) (610,0.0022438084) (650,0.0023618813) (690,0.0022497618) (730,0.0022195965) (770,0.0022008134) (810,0.0022708628) (850,0.0023677936) (890,0.0023521596) (930,0.002295385) (970,0.0022646408) (1010,0.0022555653) (1050,0.0022622837) (1090,0.0022907879) (1130,0.0023032996) (1170,0.0022672354) (1210,0.002264635) (1250,0.0023319977) (1290,0.0022414533) (1330,0.0022155606) (1370,0.0022429546) (1410,0.002176136) (1450,0.0021449677) (1490,0.0021725896) (1530,0.0021364333) (1570,0.0021120494) (1600,0.0020703187)};
\addplot[draw=none, name path=fixed_random_plainUpper, forget plot] coordinates {(0,0.0034472119) (40,0.024587678) (80,0.026178665) (120,0.016256544) (160,0.016333269) (200,0.014316591) (240,0.011796) (280,0.012296155) (320,0.011290008) (360,0.01203001) (400,0.013806444) (440,0.011784971) (480,0.011314344) (520,0.010058253) (560,0.0098364288) (600,0.010446988) (640,0.0079068218) (680,0.0095383864) (720,0.0088661935) (760,0.010178289) (800,0.0091183711) (840,0.0089800758) (880,0.0087210566) (920,0.010834205) (960,0.010810804) (1000,0.0096126742) (1040,0.0099404795) (1080,0.010011541) (1120,0.0099577687) (1160,0.0099104357) (1200,0.0084801704) (1240,0.0084449826) (1280,0.0085016543) (1320,0.0061828901) (1360,0.0072945575) (1400,0.0048553942) (1440,0.0049218316) (1480,0.004795094) (1520,0.0048844281) (1560,0.0062098238) (1600,0.0049206575)};
\addplot[draw=none, name path=fixed_random_plainLower, forget plot] coordinates {(0,0.0034472119) (40,0.010687697) (80,0.011407801) (120,0.0060433852) (160,0.005567446) (200,0.0048338841) (240,0.0040455405) (280,0.0038797735) (320,0.0033785209) (360,0.0039941915) (400,0.0046988895) (440,0.0036742041) (480,0.0035854993) (520,0.0031557993) (560,0.0028984769) (600,0.0030783934) (640,0.0022506431) (680,0.0027394165) (720,0.0025253674) (760,0.0033279334) (800,0.0028119115) (840,0.0026486091) (880,0.0027869855) (920,0.0037666776) (960,0.0037169592) (1000,0.0030344422) (1040,0.0030163451) (1080,0.0031019181) (1120,0.0030542507) (1160,0.0029826491) (1200,0.0025101704) (1240,0.0024645437) (1280,0.0025409116) (1320,0.0018591706) (1360,0.0020521855) (1400,0.0017185355) (1440,0.0017857083) (1480,0.0016412948) (1520,0.001727181) (1560,0.0018732074) (1600,0.0017801728)};
\addplot[mairlFixed, mairl ci, forget plot] fill between[of=fixed_random_plainUpper and fixed_random_plainLower];
\addplot[draw=mairlFixed, mairl no warm, line width=0.65pt, forget plot] coordinates {(0,0.0034472119) (40,0.017637688) (80,0.018793233) (120,0.011149965) (160,0.010950358) (200,0.0095752378) (240,0.0079207703) (280,0.0080879643) (320,0.0073342646) (360,0.0080121006) (400,0.0092526667) (440,0.0077295877) (480,0.0074499216) (520,0.006607026) (560,0.0063674529) (600,0.0067626905) (640,0.0050787324) (680,0.0061389015) (720,0.0056957805) (760,0.006753111) (800,0.0059651413) (840,0.0058143425) (880,0.0057540211) (920,0.0073004415) (960,0.0072638815) (1000,0.0063235582) (1040,0.0064784123) (1080,0.0065567296) (1120,0.0065060097) (1160,0.0064465424) (1200,0.0054951704) (1240,0.0054547631) (1280,0.005521283) (1320,0.0040210304) (1360,0.0046733715) (1400,0.0032869648) (1440,0.00335377) (1480,0.0032181944) (1520,0.0033058046) (1560,0.0040415156) (1600,0.0033504151)};
\addplot[draw=none, name path=random_each_round_warmUpper, forget plot] coordinates {(50,0.0034321717) (90,0.0034177103) (130,0.0033526791) (170,0.0033493915) (210,0.0032330219) (250,0.0032214511) (290,0.0030442968) (330,0.002904165) (370,0.0029337671) (410,0.0030620695) (450,0.0030080704) (490,0.0029580008) (530,0.0029240589) (570,0.0028722266) (610,0.0029032544) (650,0.0028416045) (690,0.0028022231) (730,0.0027141989) (770,0.0025773229) (810,0.0024768997) (850,0.0022556763) (890,0.0023142881) (930,0.0023553275) (970,0.0023451437) (1010,0.0023125363) (1050,0.002373098) (1090,0.0023660725) (1130,0.0023400674) (1170,0.0023410223) (1210,0.0023008029) (1250,0.0022885811) (1290,0.0023255548) (1330,0.0022863746) (1370,0.0021976234) (1410,0.0021220603) (1450,0.0020700881) (1490,0.0020508806) (1530,0.0020151804) (1570,0.0020218171) (1600,0.0019943881)};
\addplot[draw=none, name path=random_each_round_warmLower, forget plot] coordinates {(50,0.00239483) (90,0.0024258496) (130,0.0023808771) (170,0.0023934842) (210,0.0023303448) (250,0.0023459676) (290,0.0021631946) (330,0.0020329605) (370,0.0020652067) (410,0.0022212407) (450,0.0022199147) (490,0.0021932908) (530,0.0020965311) (570,0.0020679299) (610,0.0020840617) (650,0.0020152162) (690,0.0019998527) (730,0.0018731761) (770,0.0017339509) (810,0.0016286628) (850,0.0014101316) (890,0.0015057307) (930,0.0015056087) (970,0.001513595) (1010,0.0014827235) (1050,0.0015236222) (1090,0.0015443127) (1130,0.0015305399) (1170,0.0015419309) (1210,0.0014993051) (1250,0.0014692396) (1290,0.0014900712) (1330,0.0014348299) (1370,0.0013739731) (1410,0.0013153107) (1450,0.001275066) (1490,0.0012778647) (1530,0.0012624455) (1570,0.001239826) (1600,0.0012124914)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=random_each_round_warmUpper and random_each_round_warmLower];
\addplot[draw=mairlOnline, mairl warm, line width=0.65pt, forget plot] coordinates {(50,0.0029135009) (90,0.00292178) (130,0.0028667781) (170,0.0028714378) (210,0.0027816833) (250,0.0027837094) (290,0.0026037457) (330,0.0024685627) (370,0.0024994869) (410,0.0026416551) (450,0.0026139926) (490,0.0025756458) (530,0.002510295) (570,0.0024700782) (610,0.002493658) (650,0.0024284104) (690,0.0024010379) (730,0.0022936875) (770,0.0021556369) (810,0.0020527812) (850,0.0018329039) (890,0.0019100094) (930,0.0019304681) (970,0.0019293694) (1010,0.0018976299) (1050,0.0019483601) (1090,0.0019551926) (1130,0.0019353036) (1170,0.0019414766) (1210,0.001900054) (1250,0.0018789104) (1290,0.001907813) (1330,0.0018606023) (1370,0.0017857983) (1410,0.0017186855) (1450,0.0016725771) (1490,0.0016643726) (1530,0.001638813) (1570,0.0016308216) (1600,0.0016034398)};
\addplot[draw=none, name path=random_each_round_plainUpper, forget plot] coordinates {(0,0.0034472119) (40,0.022546069) (80,0.019951593) (120,0.014378715) (160,0.016240513) (200,0.017646016) (240,0.013663497) (280,0.016172221) (320,0.012641131) (360,0.011919566) (400,0.0068706043) (440,0.0096758477) (480,0.0077847894) (520,0.0087922039) (560,0.0060179453) (600,0.0048030543) (640,0.0029064051) (680,0.0027831742) (720,0.0030641893) (760,0.0031058547) (800,0.0028858339) (840,0.0029138764) (880,0.0027002341) (920,0.002672455) (960,0.0028785832) (1000,0.0027139173) (1040,0.0027395002) (1080,0.0027790895) (1120,0.0028456233) (1160,0.0026039164) (1200,0.0028063442) (1240,0.0027149121) (1280,0.00278128) (1320,0.0026972027) (1360,0.0027371176) (1400,0.0025933046) (1440,0.0025997967) (1480,0.0026525716) (1520,0.0024119954) (1560,0.0024823135) (1600,0.0024755885)};
\addplot[draw=none, name path=random_each_round_plainLower, forget plot] coordinates {(0,0.0034472119) (40,0.0096707666) (80,0.0078984275) (120,0.0049938561) (160,0.0054908816) (200,0.0063808362) (240,0.0046273365) (280,0.0058626978) (320,0.0035826108) (360,0.0030119025) (400,0.0012616494) (440,0.0025560094) (480,0.0021238534) (520,0.0018151341) (560,0.0016589723) (600,0.0016502129) (640,0.0021485744) (680,0.0020232476) (720,0.0023067926) (760,0.0023200499) (800,0.002030003) (840,0.0021110212) (880,0.0018861215) (920,0.0018584562) (960,0.0021337785) (1000,0.0019027987) (1040,0.0019372534) (1080,0.0019665937) (1120,0.0020596606) (1160,0.0017770896) (1200,0.0020634345) (1240,0.0019237657) (1280,0.0019833274) (1320,0.0018646047) (1360,0.0019090256) (1400,0.0017413584) (1440,0.0017422398) (1480,0.0017722516) (1520,0.0015235225) (1560,0.0015882699) (1600,0.0015861983)};
\addplot[mairlOnline, mairl ci, forget plot] fill between[of=random_each_round_plainUpper and random_each_round_plainLower];
\addplot[draw=mairlOnline, mairl no warm, line width=0.65pt, forget plot] coordinates {(0,0.0034472119) (40,0.016108418) (80,0.01392501) (120,0.0096862853) (160,0.010865697) (200,0.012013426) (240,0.0091454166) (280,0.01101746) (320,0.008111871) (360,0.0074657342) (400,0.0040661268) (440,0.0061159285) (480,0.0049543214) (520,0.005303669) (560,0.0038384588) (600,0.0032266336) (640,0.0025274897) (680,0.0024032109) (720,0.002685491) (760,0.0027129523) (800,0.0024579184) (840,0.0025124488) (880,0.0022931778) (920,0.0022654556) (960,0.0025061809) (1000,0.002308358) (1040,0.0023383768) (1080,0.0023728416) (1120,0.0024526419) (1160,0.002190503) (1200,0.0024348894) (1240,0.0023193389) (1280,0.0023823037) (1320,0.0022809037) (1360,0.0023230716) (1400,0.0021673315) (1440,0.0021710182) (1480,0.0022124116) (1520,0.001967759) (1560,0.0020352917) (1600,0.0020308934)};
\node[anchor=north east, fill=white, fill opacity=0.92, text opacity=1,
      inner sep=1.2pt, font=\tiny]
  at (axis description cs:0.985,0.985) {
  \begin{tabular}{@{}l@{\hspace{5pt}}l@{}}
    \textbf{Algorithms} & \textbf{Sampling design} \\[-0.3ex]
    \textcolor{mairlActive}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Active IRL &
    \rule[0.5ex]{0.28cm}{0.55pt}\;w/ warm-up \\
    \textcolor{mairlFixed}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Fixed random &
    \raisebox{0.5ex}{\hbox{\rule{0.11cm}{0.55pt}\hspace{0.04cm}%
      \rule{0.11cm}{0.55pt}}}\;w/o warm-up \\
    \textcolor{mairlOnline}{\rule[0.5ex]{0.28cm}{0.55pt}}\;Online random & \\
  \end{tabular}
};
\nextgroupplot[
  title={(b) Fixed-expert methods},
  yticklabels={},
  legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1,
                 fill=white, fill opacity=0.90, text opacity=1, draw=none,
                 inner sep=1.2pt, font=\tiny, cells={anchor=west},
                 column sep=3pt, row sep=-1pt}
]
\addplot[draw=none, name path=fixed_expert_mle_plainUpper, forget plot] coordinates {(40,0.012089949) (80,0.013057453) (120,0.0059034509) (160,0.010506591) (200,0.005669176) (240,0.001630383) (280,0.0016313558) (320,0.0016305379) (360,0.0016019834) (400,0.0014568699) (440,0.0013902421) (480,0.001318936) (520,0.0012951855) (560,0.0012492086) (600,0.0011696841) (640,0.0011929797) (680,0.0010780056) (720,0.0010446007) (760,0.00092617535) (800,0.00088080158) (840,0.00098266767) (880,0.00096822345) (920,0.0010120562) (960,0.0010456091) (1000,0.0009915038) (1040,0.0010178553) (1080,0.00097883593) (1120,0.00097910183) (1160,0.00098138265) (1200,0.00094529758) (1240,0.00084674872) (1280,0.00076219102) (1320,0.00076243309) (1360,0.00080856294) (1400,0.00084968513) (1440,0.00083355238) (1480,0.00092882116) (1520,0.00094601314) (1560,0.00093163709) (1600,0.00090936209)};
\addplot[draw=none, name path=fixed_expert_mle_plainLower, forget plot] coordinates {(40,0.0023252128) (80,0.0021581348) (120,0.0002108607) (160,0.00089258974) (200,0.0001) (240,0.00086598193) (280,0.00089037358) (320,0.0009155122) (360,0.00084565527) (400,0.00079133327) (440,0.00072889002) (480,0.00071359647) (520,0.00060672183) (560,0.00056474527) (600,0.00052424481) (640,0.00052716036) (680,0.00045507712) (720,0.00043465452) (760,0.00036781876) (800,0.00034166998) (840,0.00036597359) (880,0.00037376433) (920,0.00044875104) (960,0.00047266228) (1000,0.00042644546) (1040,0.00041854443) (1080,0.00038496241) (1120,0.00037650487) (1160,0.000355441) (1200,0.00033298314) (1240,0.00030653136) (1280,0.0002595997) (1320,0.00026977601) (1360,0.00028927696) (1400,0.00031226105) (1440,0.00032286336) (1480,0.00038307931) (1520,0.00037356726) (1560,0.00038202303) (1600,0.00037431871)};
\addplot[mairlExpert, mairl ci, forget plot] fill between[of=fixed_expert_mle_plainUpper and fixed_expert_mle_plainLower];
\addplot[draw=mairlExpert, mairl warm, line width=0.65pt] coordinates {(40,0.0072075809) (80,0.0076077939) (120,0.0030571558) (160,0.0056995902) (200,0.0028150749) (240,0.0012481825) (280,0.0012608647) (320,0.0012730251) (360,0.0012238193) (400,0.0011241016) (440,0.001059566) (480,0.0010162663) (520,0.00095095366) (560,0.00090697694) (600,0.00084696445) (640,0.00086007001) (680,0.00076654134) (720,0.00073962763) (760,0.00064699706) (800,0.00061123578) (840,0.00067432063) (880,0.00067099389) (920,0.0007304036) (960,0.00075913568) (1000,0.00070897463) (1040,0.00071819986) (1080,0.00068189917) (1120,0.00067780335) (1160,0.00066841183) (1200,0.00063914036) (1240,0.00057664004) (1280,0.00051089536) (1320,0.00051610455) (1360,0.00054891995) (1400,0.00058097309) (1440,0.00057820787) (1480,0.00065595023) (1520,0.0006597902) (1560,0.00065683006) (1600,0.0006418404)};
\addlegendentry{Fixed-expert MLE}
\addplot[draw=none, name path=zero_sum_ols_plainUpper, forget plot] coordinates {(40,0.021666221) (80,0.018329756) (120,0.018766885) (160,0.015316563) (200,0.017747077) (240,0.016370583) (280,0.016214974) (320,0.0159477) (360,0.016296462) (400,0.014887209) (440,0.014352377) (480,0.013349285) (520,0.01509311) (560,0.012284754) (600,0.011359182) (640,0.0096097577) (680,0.011574041) (720,0.011495877) (760,0.011650827) (800,0.010270581) (840,0.011116857) (880,0.010108731) (920,0.010487836) (960,0.010151084) (1000,0.010496644) (1040,0.010415601) (1080,0.0094260916) (1120,0.011373031) (1160,0.0094278287) (1200,0.0066545609) (1240,0.0067540892) (1280,0.0067954912) (1320,0.0056042777) (1360,0.0054429118) (1400,0.0053906096) (1440,0.0055013013) (1480,0.0068539247) (1520,0.006890638) (1560,0.0067458609) (1600,0.0067965724)};
\addplot[draw=none, name path=zero_sum_ols_plainLower, forget plot] coordinates {(40,0.0096656665) (80,0.0073613058) (120,0.0077009369) (160,0.0056512082) (200,0.0072418942) (240,0.0065441847) (280,0.0067662033) (320,0.0067006015) (360,0.0072489726) (400,0.0062479349) (440,0.005852809) (480,0.0051749163) (520,0.0065331943) (560,0.0048355522) (600,0.0044043419) (640,0.0034003008) (680,0.0042998912) (720,0.004208308) (760,0.0044068148) (800,0.0034011714) (840,0.0041346688) (880,0.0036478109) (920,0.0036940027) (960,0.0037074811) (1000,0.0030966196) (1040,0.0029993343) (1080,0.0031873155) (1120,0.0034598574) (1160,0.0025381615) (1200,0.0023587223) (1240,0.0024752889) (1280,0.0025182746) (1320,0.0025133394) (1360,0.0023184376) (1400,0.002247898) (1440,0.0024002888) (1480,0.0026066853) (1520,0.0026508553) (1560,0.0024737917) (1600,0.0025462797)};
\addplot[mairlZeroSum, mairl ci, forget plot] fill between[of=zero_sum_ols_plainUpper and zero_sum_ols_plainLower];
\addplot[draw=mairlZeroSum, mairl warm, line width=0.65pt] coordinates {(40,0.015665944) (80,0.012845531) (120,0.013233911) (160,0.010483885) (200,0.012494486) (240,0.011457384) (280,0.011490589) (320,0.011324151) (360,0.011772717) (400,0.010567572) (440,0.010102593) (480,0.0092621006) (520,0.010813152) (560,0.008560153) (600,0.0078817621) (640,0.0065050292) (680,0.0079369662) (720,0.0078520923) (760,0.0080288207) (800,0.0068358762) (840,0.0076257628) (880,0.006878271) (920,0.0070909192) (960,0.0069292827) (1000,0.006796632) (1040,0.0067074678) (1080,0.0063067036) (1120,0.0074164441) (1160,0.0059829951) (1200,0.0045066416) (1240,0.0046146891) (1280,0.0046568829) (1320,0.0040588086) (1360,0.0038806747) (1400,0.0038192538) (1440,0.003950795) (1480,0.004730305) (1520,0.0047707466) (1560,0.0046098263) (1600,0.0046714261)};
\addlegendentry{Zero-sum OLS}
\addplot[draw=none, name path=follower_ols_plainUpper, forget plot] coordinates {(40,0.018908693) (80,0.020647188) (120,0.022296969) (160,0.025203847) (200,0.024067057) (240,0.027460804) (280,0.028252537) (320,0.025520459) (360,0.025467319) (400,0.029071469) (440,0.027752304) (480,0.029929371) (520,0.028835332) (560,0.034790055) (600,0.030170637) (640,0.031625754) (680,0.03159845) (720,0.028976274) (760,0.029085935) (800,0.029093946) (840,0.03102376) (880,0.03244186) (920,0.031685264) (960,0.030856796) (1000,0.032046335) (1040,0.029724497) (1080,0.029930501) (1120,0.029000903) (1160,0.029918016) (1200,0.028013881) (1240,0.027156817) (1280,0.025545593) (1320,0.027823684) (1360,0.028505502) (1400,0.026789136) (1440,0.026209888) (1480,0.026150311) (1520,0.026027226) (1560,0.030455156) (1600,0.027472247)};
\addplot[draw=none, name path=follower_ols_plainLower, forget plot] coordinates {(40,0.0091793219) (80,0.010520371) (120,0.011697815) (160,0.013703854) (200,0.013180678) (240,0.016235666) (280,0.017058757) (320,0.015055963) (360,0.014450475) (400,0.017360038) (440,0.016786894) (480,0.018561342) (520,0.01753886) (560,0.022695744) (600,0.018639782) (640,0.020239757) (680,0.020199502) (720,0.017586995) (760,0.01777303) (800,0.017799236) (840,0.019350251) (880,0.020445952) (920,0.020146595) (960,0.019213918) (1000,0.020429868) (1040,0.018379076) (1080,0.01847602) (1120,0.017638724) (1160,0.017998034) (1200,0.015982879) (1240,0.015801124) (1280,0.014152866) (1320,0.01635449) (1360,0.016886728) (1400,0.015283824) (1440,0.015167273) (1480,0.01489366) (1520,0.014707525) (1560,0.01829568) (1600,0.016067107)};
\addplot[mairlFollower, mairl ci, forget plot] fill between[of=follower_ols_plainUpper and follower_ols_plainLower];
\addplot[draw=mairlFollower, mairl warm, line width=0.65pt] coordinates {(40,0.014044008) (80,0.01558378) (120,0.016997392) (160,0.019453851) (200,0.018623867) (240,0.021848235) (280,0.022655647) (320,0.020288211) (360,0.019958897) (400,0.023215753) (440,0.022269599) (480,0.024245356) (520,0.023187096) (560,0.0287429) (600,0.02440521) (640,0.025932755) (680,0.025898976) (720,0.023281634) (760,0.023429482) (800,0.023446591) (840,0.025187006) (880,0.026443906) (920,0.02591593) (960,0.025035357) (1000,0.026238101) (1040,0.024051787) (1080,0.02420326) (1120,0.023319813) (1160,0.023958025) (1200,0.02199838) (1240,0.021478971) (1280,0.01984923) (1320,0.022089087) (1360,0.022696115) (1400,0.02103648) (1440,0.020688581) (1480,0.020521985) (1520,0.020367376) (1560,0.024375418) (1600,0.021769677)};
\addlegendentry{Follower-only OLS}
\end{groupplot}
\end{tikzpicture}


==> plots/m2_downstream_transfer_compact.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small]
\node[font=\normalsize\bfseries] at (2.180cm,2.75cm) {Reference task};
\begin{scope}[shift={(1.230cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.4453;green,0.4810;blue,0.5580}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8958;green,0.9020;blue,0.9175}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8856;green,0.8923;blue,0.9094}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (6.640cm,2.75cm) {Near shift};
\begin{scope}[shift={(5.690cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9561;green,0.9587;blue,0.9653}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.6086;green,0.6327;blue,0.6888}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.6547;green,0.6757;blue,0.7256}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (11.100cm,2.75cm) {Median shift};
\begin{scope}[shift={(10.150cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.7084;green,0.7260;blue,0.7685}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.5160;green,0.5464;blue,0.6147}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\normalsize\bfseries] at (15.560cm,2.75cm) {Far shift};
\begin{scope}[shift={(14.610cm,0.400cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.5150;green,0.5454;blue,0.6138}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.7095;green,0.7270;blue,0.7694}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\draw[black, line width=0.85pt] (4.410cm,2.450cm) -- (4.410cm,-2.200cm);
\begin{scope}[shift={(0.200cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.2166;green,0.4525;blue,0.6921}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.8717;green,0.8973;blue,0.9456}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8590;green,0.8872;blue,0.9402}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (1.150cm,-0.340cm) {$3.2\!\times\!10^{-4}$};
\begin{scope}[shift={(2.260cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9999;green,0.9984;blue,0.9971}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.8533;green,0.5746;blue,0.2544}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9906;green,0.9262;blue,0.8712}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.9890;green,0.9175;blue,0.8560}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (3.210cm,-0.340cm) {$6.4\!\times\!10^{-4}$};
\begin{scope}[shift={(4.660cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9334;green,0.9464;blue,0.9718}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.4976;green,0.6158;blue,0.7895}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.5645;green,0.6630;blue,0.8166}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (5.610cm,-0.340cm) {$1.4\!\times\!10^{-4}$};
\begin{scope}[shift={(6.720cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,0.9986;green,0.9839;blue,0.9718}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,0.9998;green,0.9970;blue,0.9947}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9955;green,0.9580;blue,0.9267}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,0.9998;blue,0.9997}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,0.9296;green,0.7241;blue,0.5208}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,0.9393;green,0.7479;blue,0.5620}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (7.670cm,-0.340cm) {$1.6\!\times\!10^{-3}$};
\begin{scope}[shift={(9.120cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.6354;green,0.7149;blue,0.8459}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9999;green,0.9999;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9984;green,0.9987;blue,0.9993}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.3474;green,0.5194;blue,0.7328}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (10.070cm,-0.340cm) {$1.6\!\times\!10^{-4}$};
\begin{scope}[shift={(11.180cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,0.9728;green,0.8476;blue,0.7345}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,0.9974;green,0.9733;blue,0.9532}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.9979;green,0.9772;blue,0.9602}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,0.8770;green,0.6162;blue,0.3311}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (12.130cm,-0.340cm) {$2.5\!\times\!10^{-3}$};
\begin{scope}[shift={(13.580cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.3407;green,0.5155;blue,0.7305}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.6393;green,0.7178;blue,0.8475}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlActive] at (14.530cm,-0.340cm) {$2.0\!\times\!10^{-4}$};
\begin{scope}[shift={(15.640cm,-2.200cm)}, x=0.380cm, y=0.380cm]
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,4) rectangle (1,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,4) rectangle (2,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,4) rectangle (3,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,4) rectangle (4,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,4) rectangle (5,5);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,3) rectangle (1,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,3) rectangle (2,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,3) rectangle (3,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,3) rectangle (4,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,3) rectangle (5,4);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,2) rectangle (1,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,2) rectangle (2,3);
\fill[color={rgb,1:red,0.8740;green,0.6108;blue,0.3213}] (2,2) rectangle (3,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,2) rectangle (4,3);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,2) rectangle (5,3);
\fill[color={rgb,1:red,1.0000;green,0.9994;blue,0.9989}] (0,1) rectangle (1,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,1) rectangle (2,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,1) rectangle (3,2);
\fill[color={rgb,1:red,0.9768;green,0.8624;blue,0.7603}] (3,1) rectangle (4,2);
\fill[color={rgb,1:red,0.9932;green,0.9419;blue,0.8985}] (4,1) rectangle (5,2);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (0,0) rectangle (1,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (1,0) rectangle (2,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (2,0) rectangle (3,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (3,0) rectangle (4,1);
\fill[color={rgb,1:red,1.0000;green,1.0000;blue,1.0000}] (4,0) rectangle (5,1);
\draw[white, line width=0.25pt, step=1] (0,0) grid (5,5);
\draw[mairlGrid, line width=0.35pt] (0,0) rectangle (5,5);
\fill[black] (2.478,2.692) -- (2.298,2.372) -- (2.658,2.372) -- cycle;
\end{scope}
\node[font=\small, anchor=south, text=mairlExpert] at (16.590cm,-0.340cm) {$3.6\!\times\!10^{-3}$};
\end{tikzpicture}%
}
\par\vspace{0.3em}
{\fontsize{7.5}{9}\selectfont\centering
\mbox{\textcolor{mairlMuted}{Ground truth}}\hspace{2em} \mbox{\textcolor{mairlActive}{Active IRL}}\,{\fontsize{7.2}{8.6}\selectfont (Active)}\hspace{2em} \mbox{\textcolor{mairlExpert}{Fixed-expert MLE}}\,{\fontsize{7.2}{8.6}\selectfont (Fixed)}\par}

